Fitting Generalized Tempered Stable distribution: Fractional Fourier Transform (FRFT) Approach

The paper investigates the rich class of Generalized Tempered Stable distribution, an alternative to Normal distribution and the $\alpha$-Stable distribution for modelling asset return and many physical and economic systems. Firstly, we explore some important properties of the Generalized Tempered Stable (GTS) distribution. The theoretical tools developed are used to perform empirical analysis. The GTS distribution is fitted using S&P 500, SPY ETF and Bitcoin BTC. The Fractional Fourier Transform (FRFT) technique evaluates the probability density function and its derivatives in the maximum likelihood procedure. Based on the results from the statistical inference and the Kolmogorov-Smirnov (K-S) goodness-of-fit, the GTS distribution fits the underlying distribution of the SPY ETF return. The right side of the Bitcoin BTC return, and the left side of the S&P 500 return underlying distributions fit the Tempered Stable distribution; while the left side of the Bitcoin BTC return and the right side of the S&P 500 return underlying distributions are modelled by the compound Poisson process

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{$Iterations$} & \textbf{$\mu$} & \textbf{$\beta_{+}$} & \textbf{$\beta_{-}$} & \textbf{$\alpha_{+}$} & \textbf{$\alpha_{-}$} & \textbf{$\lambda_{+}$} & \textbf{$\lambda_{-}$} & \textbf{$Log(ML)$} & \textbf{$||\frac{dLog(ML)}{dV}||$} & \textbf{$Max Eigen Value$} \\ \hline
1  & 0.21185356 & -0.5936847 & 0.68060815 & 2.13344539 & 0.17485904 & 4.32852817 & 1.6632197  & -1113.2925 & 391.964759 & 109.54199  \\ \hline
2  & 0.20179463 & -0.5719942 & 0.66869888 & 2.06782696 & 0.17926313 & 4.25935989 & 1.68061739 & -1112.948  & 66.3617005 & 39.7235863 \\ \hline
3  & 0.18488156 & -0.4805755 & 0.64904251 & 1.67435697 & 0.18725647 & 4.04431209 & 1.7243988  & -1113.298  & 375.115614 & 47.2580752 \\ \hline
4  & 0.17359957 & -0.4599726 & 0.62737902 & 1.64512058 & 0.19924724 & 4.00532655 & 1.80054485 & -1113.2767 & 34.0034116 & 13.7907312 \\ \hline
5  & 0.15654461 & -0.3631565 & 0.60466027 & 1.33550106 & 0.21009227 & 3.80355108 & 1.86648876 & -1113.8264 & 297.165624 & 23.4660262 \\ \hline
6  & 0.13118124 & -0.3416734 & 0.54091103 & 1.31066246 & 0.24980581 & 3.76779634 & 2.10084302 & -1115.0936 & 24.4310009 & 49.6898202 \\ \hline
7  & 0.14486055 & -0.315749  & 0.59348696 & 1.25030678 & 0.2126025  & 3.71622561 & 1.91347747 & -1113.7821 & 180.934774 & 108.783891 \\ \hline
8  & 0.1399394  & -0.3372343 & 0.57983967 & 1.30817022 & 0.22012146 & 3.77107442 & 1.95427356 & -1114.1019 & 165.610795 & 111.238333 \\ \hline
9  & 0.15303314 & -0.2898121 & 0.61984905 & 1.18042657 & 0.19666685 & 3.65620563 & 1.82373228 & -1113.2437 & 112.295332 & 109.320632 \\ \hline
10 & 0.13765166 & -0.4143756 & 0.54156498 & 1.403034   & 0.24576534 & 3.83152554 & 2.1182027  & -1116.2648 & 298.891231 & -2.6883222 \\ \hline
11 & 0.18774591 & -0.4525288 & 0.66690676 & 1.52735767 & 0.17508016 & 3.88439706 & 1.71019486 & -1113.9763 & 437.315403 & 107.595631 \\ \hline
12 & 0.17562803 & -0.3592778 & 0.65262272 & 1.42764853 & 0.18368363 & 3.89411043 & 1.72592234 & -1112.955  & 83.0224745 & 40.5213951 \\ \hline
13 & 0.14882596 & -0.4516144 & 0.60073162 & 1.66123717 & 0.20679513 & 4.06133405 & 1.83650928 & -1114.0873 & 380.134727 & 106.12196  \\ \hline
14 & 0.12954325 & -0.3737113 & 0.55774286 & 1.5052174  & 0.23440489 & 3.98070814 & 2.01161037 & -1114.5923 & 13.5446378 & 358.261188 \\ \hline
15 & 0.12954325 & -0.3737113 & 0.55774286 & 1.50521741 & 0.23440489 & 3.98070814 & 2.01161037 & -1114.5923 & 13.5446752 & 358.261165 \\ \hline
16 & 0.11136809 & -0.4086764 & 0.48596519 & 1.58613638 & 0.28305539 & 4.03583984 & 2.26697478 & -1116.9635 & 147.733252 & 526.688962 \\ \hline
17 & 0.12533623 & -0.3348615 & 0.53148508 & 1.26457135 & 0.25188134 & 3.76144654 & 2.109779   & -1115.5525 & 143.542486 & 110.013233 \\ \hline
18 & 0.13853167 & -0.3420257 & 0.57769937 & 1.27403169 & 0.21814618 & 3.76051003 & 1.93179229 & -1114.395  & 71.1935231 & 55.8152238 \\ \hline
19 & 0.17738622 & -0.325359  & 0.6948636  & 1.2587639  & 0.14666756 & 3.73731765 & 1.49960765 & -1115.2856 & 1079.01388 & 728.651232 \\ \hline
20 & 0.17469787 & -0.3807656 & 0.68714388 & 1.412095   & 0.1497998  & 3.88180599 & 1.51311886 & -1115.4371 & 910.072776 & 502.893685 \\ \hline
21 & 0.1847098  & -0.2429199 & 0.72089295 & 1.10606834 & 0.13698821 & 3.65380218 & 1.41939093 & -1113.842  & 171.210213 & 238.336376 \\ \hline
22 & 0.21333164 & -0.2440644 & 0.72527037 & 1.09118128 & 0.14531261 & 3.56782927 & 1.41202952 & -1112.1447 & 26.6934114 & 24.4308045 \\ \hline
23 & 0.25113548 & -0.3362788 & 0.7390309  & 1.23459451 & 0.14741614 & 3.67577058 & 1.44592582 & -1112.5698 & 303.901472 & 9.42691456 \\ \hline
24 & 0.22359412 & -0.3052018 & 0.71921343 & 1.21745703 & 0.15402839 & 3.67644439 & 1.50833187 & -1112.3588 & 224.750711 & 24.5913752 \\ \hline
25 & 0.19026147 & -0.2201613 & 0.69743765 & 1.0577042  & 0.1592288  & 3.55902527 & 1.54420168 & -1112.2835 & 395.33161  & 47.7884395 \\ \hline
26 & 0.23292673 & -0.3378204 & 0.70837277 & 1.16976281 & 0.16193187 & 3.57562211 & 1.53894774 & -1113.227  & 279.910189 & 194.647629 \\ \hline
27 & 0.2399585  & -0.3334919 & 0.72735061 & 1.24615036 & 0.15287456 & 3.68120516 & 1.50909169 & -1112.4748 & 81.0761993 & 27.0253734 \\ \hline
28 & 0.21249005 & -0.2905483 & 0.71227304 & 1.1860976  & 0.15468382 & 3.65242008 & 1.5015878  & -1112.2739 & 203.264906 & 12.1315468 \\ \hline
29 & 0.14102866 & -0.0791246 & 0.67003823 & 0.83000446 & 0.16424556 & 3.40368031 & 1.58528982 & -1114.546  & 1372.85374 & 124.270582 \\ \hline
30 & 0.1082848  & -0.006635  & 0.64278386 & 0.79676481 & 0.17199857 & 3.32647433 & 1.64297105 & -1111.1103 & 207.757755 & 30.8054561 \\ \hline
31 & 0.0876794  & -0.0490437 & 0.62661905 & 0.80814824 & 0.16088193 & 3.26829883 & 1.46722943 & -1108.8795 & 128.326406 & -5.3417254 \\ \hline
32 & 0.01316452 & -0.0780727 & 0.45529181 & 0.86382546 & 0.22923146 & 3.33719874 & 1.90904187 & -1115.4401 & 1256.73838 & 373.596109 \\ \hline
33 & 0.01958954 & -0.0240587 & 0.52234278 & 0.82065599 & 0.17258955 & 3.37964539 & 1.50240856 & -1113.0072 & 670.078883 & 55.3401823 \\ \hline
34 & 0.06385527 & -0.0081873 & 0.5916158  & 0.67838564 & 0.16598843 & 3.02790403 & 1.47469101 & -1110.0583 & 511.974986 & -6.1782414 \\ \hline
35 & 0.0374931  & 0.01173006 & 0.47273861 & 0.67719242 & 0.23192756 & 3.04022907 & 1.94774885 & -1108.4084 & 280.194621 & -1.7245638 \\ \hline
36 & 0.03630355 & -0.1313981 & 0.4498319  & 0.91439763 & 0.23886243 & 3.45056493 & 1.88576745 & -1108.2827 & 253.405215 & -15.570252 \\ \hline
37 & 0.03076358 & -0.1107772 & 0.41731272 & 0.92250325 & 0.2614982  & 3.40674764 & 1.93598883 & -1106.2968 & 53.3004467 & 0.13214028 \\ \hline
38 & 0.030769   & -0.0629923 & 0.42463048 & 0.81826956 & 0.25806691 & 3.27428567 & 1.928183   & -1106.4603 & 11.6791948 & -4.8991465 \\ \hline
39 & 0.02918381 & -0.1229052 & 0.40748658 & 0.93349136 & 0.26654495 & 3.42559773 & 1.94596748 & -1106.3175 & 64.3847793 & -7.0895904 \\ \hline
40 & 0.02918381 & -0.1229052 & 0.40748658 & 0.93349136 & 0.26654495 & 3.42559773 & 1.94596748 & -1106.3175 & 64.3847947 & -7.089591  \\ \hline
41 & 0.02909456 & -0.1448028 & 0.40327035 & 0.98929393 & 0.26901293 & 3.48427531 & 1.9520863  & -1106.2039 & 14.431185  & -2.8115629 \\ \hline
42 & 0.02896937 & -0.1938617 & 0.39544851 & 1.10469849 & 0.27285254 & 3.6187121  & 1.96037675 & -1106.1559 & 41.4854203 & -4.5491692 \\ \hline
43 & 0.02883364 & -0.2066096 & 0.39372433 & 1.14500585 & 0.27365237 & 3.65499154 & 1.96136887 & -1106.1117 & 5.18211371 & -1.5902054 \\ \hline
44 & 0.02863356 & -0.2392187 & 0.38872415 & 1.23337934 & 0.27609101 & 3.74550689 & 1.96606671 & -1106.0989 & 17.6282667 & -2.3070486 \\ \hline
45 & 0.0285696  & -0.2453947 & 0.38793488 & 1.25483435 & 0.2764497  & 3.76311933 & 1.9664082  & -1106.0913 & 1.11489962 & -1.0419556 \\ \hline
46 & 0.0284969  & -0.2549576 & 0.38653336 & 1.28320788 & 0.27712386 & 3.78987979 & 1.96755737 & -1106.0904 & 1.55548752 & -1.0203974 \\ \hline
47 & 0.02848866 & -0.2559088 & 0.38641029 & 1.28640203 & 0.27717975 & 3.79257454 & 1.96761759 & -1106.0904 & 0.02164278 & -0.9048086 \\ \hline
48 & 0.02848765 & -0.2560435 & 0.38639135 & 1.28681314 & 0.27718869 & 3.79295257 & 1.96763128 & -1106.0904 & 0.0003173  & -0.9025784 \\ \hline
49 & 0.02848765 & -0.2560437 & 0.3863914  & 1.28681388 & 0.27718864 & 3.79295321 & 1.96763102 & -1106.0904 & 5.12E-08   & -0.9025542 \\ \hline
50 & 0.02848765 & -0.2560437 & 0.3863914  & 1.28681388 & 0.27718864 & 3.79295321 & 1.96763102 & -1106.0904 & 3.41E-10   & -0.9025542 \\ \hline
\end{tabular}
\begin{tabular}{llllllllllllllllll}
\textbf{$x_{j}$} &
  \textbf{$n\_\{j\}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
  \textbf{(1)} &
  \textbf{(2)} &
 \textbf{$x_{j}$} &
  \textbf{$n\_\{j\}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
   \textbf{(1)} &
  \textbf{(2)} &
  \textbf{$x_{j}$} &
  \textbf{$n\_\{j\}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
  \textbf{(1)} &
  \textbf{(2)} \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
-5.15 &
  0 &
  0 &
  0.00096927 &
  0.00096927 &
  0.00096927 &
  -1.7222 &
  6 &
  0.04661852 &
  0.04466376 &
  1.50E-05 &
  0.00195476 &
  1.7056 &
  6 &
  0.96946815 &
  0.96329883 &
  0.00419953 &
  0.00616933 \\
-5.1106 &
  0 &
  0 &
  0.0010153 &
  0.0010153 &
  0.0010153 &
  -1.6828 &
  9 &
  0.04957321 &
  0.04667203 &
  5.35E-05 &
  0.00290118 &
  1.745 &
  7 &
  0.97176625 &
  0.96537441 &
  0.00409375 &
  0.00639184 \\
-5.0712 &
  0 &
  0 &
  0.00105086 &
  0.00105086 &
  0.00105086 &
  -1.6434 &
  9 &
  0.05252791 &
  0.04881667 &
  0.00075655 &
  0.00371124 &
  1.7844 &
  4 &
  0.97307945 &
  0.9673409 &
  0.00442535 &
  0.00573855 \\
-5.0318 &
  0 &
  0 &
  0.00107641 &
  0.00107641 &
  0.00107641 &
  -1.604 &
  9 &
  0.0554826 &
  0.0511055 &
  0.00142241 &
  0.0043771 &
  1.8238 &
  3 &
  0.97406435 &
  0.96921271 &
  0.00386674 &
  0.00485164 \\
-4.9924 &
  0 &
  0 &
  0.00109407 &
  0.00109407 &
  0.00109407 &
  -1.5646 &
  7 &
  0.0577807 &
  0.05354082 &
  0.00194178 &
  0.00423987 &
  1.8632 &
  6 &
  0.97603414 &
  0.97186382 &
  0.00220052 &
  0.00417032 \\
-4.953 &
  0 &
  0 &
  0.00110734 &
  0.00110734 &
  0.00110734 &
  -1.5252 &
  8 &
  0.06040709 &
  0.05611954 &
  0.00166115 &
  0.00428755 &
  1.9026 &
  6 &
  0.97800394 &
  0.97353351 &
  0.00250064 &
  0.00447043 \\
-4.9136 &
  1 &
  0.0003283 &
  0.00112066 &
  0.00112066 &
  0.00079236 &
  -1.4858 &
  7 &
  0.06270519 &
  0.06023916 &
  0.00016793 &
  0.00246602 &
  1.942 &
  1 &
  0.97833224 &
  0.9751252 &
  0.00287874 &
  0.00320704 \\
-4.8742 &
  0 &
  0.0003283 &
  0.00113879 &
  0.00081049 &
  0.00081049 &
  -1.4464 &
  14 &
  0.06730138 &
  0.0631379 &
  0.00043271 &
  0.00416348 &
  1.9814 &
  3 &
  0.97931714 &
  0.97663584 &
  0.0016964 &
  0.0026813 \\
-4.8348 &
  0 &
  0.0003283 &
  0.00118455 &
  0.00085625 &
  0.00085625 &
  -1.407 &
  5 &
  0.06894288 &
  0.06614648 &
  0.0011549 &
  0.0027964 &
  2.0208 &
  4 &
  0.98063033 &
  0.97806096 &
  0.00125618 &
  0.00256938 \\
-4.7954 &
  0 &
  0.0003283 &
  0.00123208 &
  0.00090378 &
  0.00090378 &
  -1.3676 &
  9 &
  0.07189757 &
  0.06925794 &
  0.00031507 &
  0.00263963 &
  2.0602 &
  3 &
  0.98161523 &
  0.97939607 &
  0.00123426 &
  0.00221916 \\
-4.756 &
  0 &
  0.0003283 &
  0.00129496 &
  0.00096666 &
  0.00096666 &
  -1.3282 &
  8 &
  0.07452397 &
  0.07247085 &
  0.00057328 &
  0.00205312 &
  2.0996 &
  3 &
  0.98260013 &
  0.98063804 &
  0.0009772 &
  0.0019621 \\
-4.7166 &
  0 &
  0.0003283 &
  0.00137267 &
  0.00104437 &
  0.00104437 &
  -1.2888 &
  9 &
  0.07747866 &
  0.07579096 &
  0.001267 &
  0.0016877 &
  2.139 &
  3 &
  0.98358503 &
  0.98178608 &
  0.00081405 &
  0.00179895 \\
-4.6772 &
  0 &
  0.0003283 &
  0.00146296 &
  0.00113466 &
  0.00113466 &
  -1.2494 &
  15 &
  0.08240315 &
  0.07923214 &
  0.00175348 &
  0.00317101 &
  2.1784 &
  3 &
  0.98456993 &
  0.98284251 &
  0.00074252 &
  0.00172742 \\
-4.6378 &
  0 &
  0.0003283 &
  0.00156215 &
  0.00123385 &
  0.00123385 &
  -1.21 &
  14 &
  0.08699934 &
  0.08281619 &
  0.00041304 &
  0.00418315 &
  2.2178 &
  2 &
  0.98522653 &
  0.98426825 &
  0.00030168 &
  0.00095827 \\
-4.5984 &
  1 &
  0.0006566 &
  0.00166561 &
  0.00133731 &
  0.00100901 &
  -1.1706 &
  11 &
  0.09061064 &
  0.08657168 &
  0.00042766 &
  0.00403895 &
  2.2572 &
  4 &
  0.98653972 &
  0.98512602 &
  0.00010051 &
  0.00141371 \\
-4.559 &
  0 &
  0.0006566 &
  0.00176846 &
  0.00111186 &
  0.00111186 &
  -1.1312 &
  14 &
  0.09520683 &
  0.09259939 &
  0.00198875 &
  0.00260744 &
  2.2966 &
  2 &
  0.98719632 &
  0.98592266 &
  0.00061706 &
  0.00127366 \\
-4.5196 &
  3 &
  0.0016415 &
  0.00186621 &
  0.00120961 &
  0.00022471 &
  -1.0918 &
  13 &
  0.09947472 &
  0.09693119 &
  0.00172437 &
  0.00254353 &
  2.336 &
  3 &
  0.98818122 &
  0.98667017 &
  0.00052615 &
  0.00151105 \\
-4.4802 &
  0 &
  0.0016415 &
  0.00199621 &
  0.00035471 &
  0.00035471 &
  -1.0524 &
  13 &
  0.10374261 &
  0.10155054 &
  0.00207582 &
  0.00219207 &
  2.3754 &
  2 &
  0.98883782 &
  0.98737991 &
  0.00080131 &
  0.00145791 \\
-4.4408 &
  1 &
  0.0019698 &
  0.0020698 &
  0.0004283 &
  0.0001 &
  -1.013 &
  9 &
  0.10669731 &
  0.10648235 &
  0.00273974 &
  0.00021495 &
  2.4148 &
  1 &
  0.98916612 &
  0.98806152 &
  0.0007763 &
  0.0011046 \\
-4.4014 &
  0 &
  0.0019698 &
  0.00213384 &
  0.00016404 &
  0.00016404 &
  -0.9736 &
  19 &
  0.112935 &
  0.11174304 &
  0.00504573 &
  0.00119196 &
  2.4542 &
  2 &
  0.98982272 &
  0.98872198 &
  0.00044413 &
  0.00110073 \\
-4.362 &
  0 &
  0.0019698 &
  0.00219121 &
  0.00022141 &
  0.00022141 &
  -0.9342 &
  15 &
  0.11785949 &
  0.11733944 &
  0.00440444 &
  0.00052005 &
  2.4936 &
  1 &
  0.99015102 &
  0.9893652 &
  0.00045752 &
  0.00078582 \\
-4.3226 &
  0 &
  0.0019698 &
  0.0022463 &
  0.00027651 &
  0.00027651 &
  -0.8948 &
  16 &
  0.12311228 &
  0.12326921 &
  0.00540972 &
  0.00015693 &
  2.533 &
  1 &
  0.99047932 &
  0.98999181 &
  0.0001592 &
  0.0004875 \\
-4.2832 &
  0 &
  0.0019698 &
  0.00230445 &
  0.00033465 &
  0.00033465 &
  -0.8554 &
  25 &
  0.13131976 &
  0.12952276 &
  0.00641048 &
  0.001797 &
  2.5724 &
  1 &
  0.99080762 &
  0.99059958 &
  0.00012026 &
  0.00020804 \\
-4.2438 &
  0 &
  0.0019698 &
  0.00237122 &
  0.00040142 &
  0.00040142 &
  -0.816 &
  25 &
  0.13952725 &
  0.13608677 &
  0.00476701 &
  0.00344048 &
  2.6118 &
  2 &
  0.99146422 &
  0.99146575 &
  0.00065814 &
  1.54E-06 \\
-4.2044 &
  1 &
  0.0022981 &
  0.00245168 &
  0.00048188 &
  0.00015358 &
  -0.7766 &
  20 &
  0.14609324 &
  0.14294887 &
  0.00342163 &
  0.00314436 &
  2.6512 &
  1 &
  0.99179251 &
  0.99200445 &
  0.00054024 &
  0.00021194 \\
-4.165 &
  0 &
  0.0022981 &
  0.00254969 &
  0.00025159 &
  0.00025159 &
  -0.7372 &
  25 &
  0.15430072 &
  0.15379139 &
  0.00769815 &
  0.00050933 &
  2.6906 &
  0 &
  0.99179251 &
  0.99250561 &
  0.00071309 &
  0.00071309 \\
-4.1256 &
  0 &
  0.0022981 &
  0.00266737 &
  0.00036928 &
  0.00036928 &
  -0.6978 &
  26 &
  0.16283651 &
  0.16140153 &
  0.0071008 &
  0.00143498 &
  2.73 &
  0 &
  0.99179251 &
  0.99296504 &
  0.00117253 &
  0.00117253 \\
-4.0862 &
  0 &
  0.0022981 &
  0.00288041 &
  0.00058232 &
  0.00058232 &
  -0.6584 &
  32 &
  0.17334209 &
  0.16935437 &
  0.00651787 &
  0.00398771 &
  2.7694 &
  1 &
  0.99212081 &
  0.99338073 &
  0.00158821 &
  0.00125991 \\
-4.0468 &
  1 &
  0.0026264 &
  0.00304323 &
  0.00074513 &
  0.00041683 &
  -0.619 &
  27 &
  0.18220617 &
  0.17770761 &
  0.00436552 &
  0.00449856 &
  2.8088 &
  1 &
  0.99244911 &
  0.99375323 &
  0.00163242 &
  0.00130412 \\
-4.0074 &
  1 &
  0.00295469 &
  0.00321766 &
  0.00059126 &
  0.00026296 &
  -0.5796 &
  34 &
  0.19336835 &
  0.1865434 &
  0.00433723 &
  0.00682495 &
  2.8482 &
  1 &
  0.99277741 &
  0.99408575 &
  0.00163664 &
  0.00130834 \\
-3.968 &
  0 &
  0.00295469 &
  0.00339831 &
  0.00044361 &
  0.00044361 &
  -0.5402 &
  26 &
  0.20190414 &
  0.19596725 &
  0.0025989 &
  0.00593689 &
  2.8876 &
  2 &
  0.99343401 &
  0.99438385 &
  0.00160643 &
  0.00094983 \\
-3.9286 &
  0 &
  0.00295469 &
  0.0035796 &
  0.0006249 &
  0.0006249 &
  -0.5008 &
  38 &
  0.21437951 &
  0.20610425 &
  0.00420011 &
  0.00827527 &
  2.927 &
  1 &
  0.99376231 &
  0.99465475 &
  0.00122074 &
  0.00089244 \\
-3.8892 &
  0 &
  0.00295469 &
  0.00375663 &
  0.00080193 &
  0.00080193 &
  -0.4614 &
  28 &
  0.2235719 &
  0.21709278 &
  0.00271327 &
  0.00647912 &
  2.9664 &
  0 &
  0.99376231 &
  0.99502781 &
  0.0012655 &
  0.0012655 \\
-3.8498 &
  1 &
  0.00328299 &
  0.00392588 &
  0.00097119 &
  0.00064289 &
  -0.422 &
  41 &
  0.23703217 &
  0.22907608 &
  0.00550419 &
  0.00795609 &
  3.0058 &
  1 &
  0.99409061 &
  0.99526557 &
  0.00150326 &
  0.00117496 \\
-3.8104 &
  0 &
  0.00328299 &
  0.0040858 &
  0.0008028 &
  0.0008028 &
  -0.3826 &
  46 &
  0.25213395 &
  0.24921415 &
  0.01218198 &
  0.00291979 &
  3.0452 &
  0 &
  0.99409061 &
  0.99550186 &
  0.00141125 &
  0.00141125 \\
-3.771 &
  1 &
  0.00361129 &
  0.00423707 &
  0.00095408 &
  0.00062578 &
  -0.3432 &
  52 &
  0.26920552 &
  0.26425046 &
  0.01211651 &
  0.00495506 &
  3.0846 &
  2 &
  0.99474721 &
  0.99574057 &
  0.00164996 &
  0.00099336 \\
-3.7316 &
  0 &
  0.00361129 &
  0.00445477 &
  0.00084348 &
  0.00084348 &
  -0.3038 &
  60 &
  0.28890348 &
  0.28067169 &
  0.01146617 &
  0.00823179 &
  3.124 &
  0 &
  0.99474721 &
  0.99598311 &
  0.00123591 &
  0.00123591 \\
-3.6922 &
  1 &
  0.00393959 &
  0.00460141 &
  0.00099011 &
  0.00066181 &
  -0.2644 &
  46 &
  0.30400525 &
  0.29851582 &
  0.00961234 &
  0.00548944 &
  3.1634 &
  0 &
  0.99474721 &
  0.99622838 &
  0.00148117 &
  0.00148117 \\
-3.6528 &
  0 &
  0.00393959 &
  0.0047568 &
  0.0008172 &
  0.0008172 &
  -0.225 &
  64 &
  0.32501641 &
  0.31777404 &
  0.01376879 &
  0.00724237 &
  3.2028 &
  1 &
  0.99507551 &
  0.99647306 &
  0.00172585 &
  0.00139755 \\
-3.6134 &
  2 &
  0.00459619 &
  0.00492764 &
  0.00098805 &
  0.00033145 &
  -0.1856 &
  78 &
  0.35062377 &
  0.3383874 &
  0.01337098 &
  0.01223637 &
  3.2422 &
  0 &
  0.99507551 &
  0.99671226 &
  0.00163675 &
  0.00163675 \\
-3.574 &
  0 &
  0.00459619 &
  0.00511987 &
  0.00052368 &
  0.00052368 &
  -0.1462 &
  78 &
  0.37623112 &
  0.36024669 &
  0.00962292 &
  0.01598443 &
  3.2816 &
  1 &
  0.99540381 &
  0.99694033 &
  0.00186482 &
  0.00153652 \\
-3.5346 &
  1 &
  0.00492449 &
  0.00533783 &
  0.00074164 &
  0.00041334 &
  -0.1068 &
  77 &
  0.40151018 &
  0.38319596 &
  0.00696484 &
  0.01831422 &
  3.321 &
  2 &
  0.99606041 &
  0.99724963 &
  0.00184582 &
  0.00118922 \\
-3.4952 &
  0 &
  0.00492449 &
  0.00558372 &
  0.00065922 &
  0.00065922 &
  -0.0674 &
  86 &
  0.42974393 &
  0.40703907 &
  0.00552889 &
  0.02270486 &
  3.3604 &
  3 &
  0.99704531 &
  0.99742784 &
  0.00136743 &
  0.00038253 \\
-3.4558 &
  2 &
  0.00558109 &
  0.00585728 &
  0.00093279 &
  0.00027619 &
  -0.028 &
  87 &
  0.45830598 &
  0.44397755 &
  0.01423362 &
  0.01432843 &
  3.3998 &
  0 &
  0.99704531 &
  0.99758111 &
  0.00053581 &
  0.00053581 \\
-3.4164 &
  1 &
  0.00590939 &
  0.00615585 &
  0.00057476 &
  0.00024646 &
  0.0114 &
  85 &
  0.48621142 &
  0.46902306 &
  0.01071708 &
  0.01718837 &
  3.4392 &
  0 &
  0.99704531 &
  0.99770974 &
  0.00066444 &
  0.00066444 \\
-3.377 &
  1 &
  0.00623769 &
  0.00647475 &
  0.00056536 &
  0.00023706 &
  0.0508 &
  91 &
  0.51608667 &
  0.49410987 &
  0.00789844 &
  0.0219768 &
  3.4786 &
  0 &
  0.99704531 &
  0.99781621 &
  0.00077091 &
  0.00077091 \\
-3.3376 &
  0 &
  0.00623769 &
  0.00697786 &
  0.00074017 &
  0.00074017 &
  0.0902 &
  74 &
  0.54038083 &
  0.51899675 &
  0.00291008 &
  0.02138408 &
  3.518 &
  0 &
  0.99704531 &
  0.9979049 &
  0.00085959 &
  0.00085959 \\
-3.2982 &
  2 &
  0.00689429 &
  0.00732044 &
  0.00108275 &
  0.00042615 &
  0.1296 &
  72 &
  0.56401838 &
  0.54346443 &
  0.0030836 &
  0.02055395 &
  3.5574 &
  0 &
  0.99704531 &
  0.99798148 &
  0.00093617 &
  0.00093617 \\
-3.2588 &
  2 &
  0.00755089 &
  0.00766235 &
  0.00076806 &
  0.00011147 &
  0.169 &
  80 &
  0.59028234 &
  0.56732421 &
  0.00330582 &
  0.02295813 &
  3.5968 &
  0 &
  0.99704531 &
  0.9980522 &
  0.00100689 &
  0.00100689 \\
-3.2194 &
  0 &
  0.00755089 &
  0.0080001 &
  0.00044922 &
  0.00044922 &
  0.2084 &
  71 &
  0.6135916 &
  0.59042383 &
  0.00014149 &
  0.02316777 &
  3.6362 &
  0 &
  0.99704531 &
  0.99812305 &
  0.00107775 &
  0.00107775 \\
-3.18 &
  2 &
  0.00820749 &
  0.00833267 &
  0.00078178 &
  0.00012518 &
  0.2478 &
  54 &
  0.63131976 &
  0.61265045 &
  0.00094115 &
  0.01866932 &
  3.6756 &
  0 &
  0.99704531 &
  0.99819904 &
  0.00115373 &
  0.00115373 \\
-3.1406 &
  2 &
  0.00886408 &
  0.0086618 &
  0.00045432 &
  0.00020228 &
  0.2872 &
  63 &
  0.65200263 &
  0.63393054 &
  0.00261078 &
  0.01807209 &
  3.715 &
  0 &
  0.99704531 &
  0.99832942 &
  0.00128412 &
  0.00128412 \\
-3.1012 &
  1 &
  0.00919238 &
  0.00899196 &
  0.00012787 &
  0.00020043 &
  0.3266 &
  55 &
  0.67005909 &
  0.65422715 &
  0.00222453 &
  0.01583194 &
  3.7544 &
  0 &
  0.99704531 &
  0.99842847 &
  0.00138317 &
  0.00138317 \\
-3.0618 &
  1 &
  0.00952068 &
  0.00932981 &
  0.00013743 &
  0.00019087 &
  0.366 &
  61 &
  0.69008536 &
  0.68282322 &
  0.01276413 &
  0.00726214 &
  3.7938 &
  1 &
  0.9973736 &
  0.99853547 &
  0.00149016 &
  0.00116186 \\
-3.0224 &
  2 &
  0.01017728 &
  0.00968352 &
  0.00016283 &
  0.00049377 &
  0.4054 &
  52 &
  0.70715693 &
  0.70069005 &
  0.01060469 &
  0.00646688 &
  3.8332 &
  0 &
  0.9973736 &
  0.9986469 &
  0.0012733 &
  0.0012733 \\
-2.983 &
  2 &
  0.01083388 &
  0.01026246 &
  8.52E-05 &
  0.00057142 &
  0.4448 &
  60 &
  0.72685489 &
  0.71764751 &
  0.01049058 &
  0.00920738 &
  3.8726 &
  0 &
  0.9973736 &
  0.9987581 &
  0.00138449 &
  0.00138449 \\
-2.9436 &
  1 &
  0.01116218 &
  0.01069176 &
  0.00014212 &
  0.00047042 &
  0.4842 &
  55 &
  0.74491136 &
  0.7337454 &
  0.00689051 &
  0.01116596 &
  3.912 &
  0 &
  0.9973736 &
  0.99886389 &
  0.00149028 &
  0.00149028 \\
-2.9042 &
  1 &
  0.01149048 &
  0.01116211 &
  7.28E-08 &
  0.00032837 &
  0.5236 &
  36 &
  0.75673014 &
  0.74903395 &
  0.00412259 &
  0.00769619 &
  3.9514 &
  0 &
  0.9973736 &
  0.99895939 &
  0.00158578 &
  0.00158578 \\
-2.8648 &
  4 &
  0.01280368 &
  0.01167594 &
  0.00018546 &
  0.00112774 &
  0.563 &
  39 &
  0.76953381 &
  0.76355907 &
  0.00682893 &
  0.00597475 &
  3.9908 &
  0 &
  0.9973736 &
  0.99904067 &
  0.00166707 &
  0.00166707 \\
-2.8254 &
  1 &
  0.01313198 &
  0.01223266 &
  0.00057101 &
  0.00089931 &
  0.6024 &
  44 &
  0.78397899 &
  0.77735924 &
  0.00782543 &
  0.00661975 &
  4.0302 &
  0 &
  0.9973736 &
  0.99910534 &
  0.00173174 &
  0.00173174 \\
-2.786 &
  1 &
  0.01346028 &
  0.01282879 &
  0.00030319 &
  0.00063149 &
  0.6418 &
  39 &
  0.79678267 &
  0.79046429 &
  0.0064853 &
  0.00631838 &
  4.0696 &
  0 &
  0.9973736 &
  0.99917052 &
  0.00179692 &
  0.00179692 \\
-2.7466 &
  0 &
  0.01346028 &
  0.01345848 &
  1.80E-06 &
  1.80E-06 &
  0.6812 &
  39 &
  0.80958634 &
  0.80289567 &
  0.006113 &
  0.00669068 &
  4.109 &
  1 &
  0.9977019 &
  0.99919541 &
  0.00182181 &
  0.00149351 \\
-2.7072 &
  1 &
  0.01378858 &
  0.01411445 &
  0.00065417 &
  0.00032587 &
  0.7206 &
  33 &
  0.82042022 &
  0.82031083 &
  0.01072448 &
  0.0001094 &
  4.1484 &
  0 &
  0.9977019 &
  0.99920968 &
  0.00150778 &
  0.00150778 \\
-2.6678 &
  1 &
  0.01411687 &
  0.01478913 &
  0.00100056 &
  0.00067226 &
  0.76 &
  31 &
  0.8305975 &
  0.83111476 &
  0.01069454 &
  0.00051726 &
  4.1878 &
  0 &
  0.9977019 &
  0.99921815 &
  0.00151625 &
  0.00151625 \\
-2.6284 &
  3 &
  0.01510177 &
  0.01582225 &
  0.00170537 &
  0.00072047 &
  0.7994 &
  41 &
  0.84405778 &
  0.84128562 &
  0.01068811 &
  0.00277216 &
  4.2272 &
  1 &
  0.9980302 &
  0.99922599 &
  0.00152409 &
  0.00119579 \\
-2.589 &
  2 &
  0.01575837 &
  0.01651943 &
  0.00141765 &
  0.00076106 &
  0.8388 &
  31 &
  0.85423506 &
  0.85083681 &
  0.00677903 &
  0.00339826 &
  4.2666 &
  1 &
  0.9983585 &
  0.99923802 &
  0.00120782 &
  0.00087952 \\
-2.5496 &
  4 &
  0.01707157 &
  0.01722298 &
  0.00146461 &
  0.00015142 &
  0.8782 &
  26 &
  0.86277085 &
  0.85978694 &
  0.00555188 &
  0.0029839 &
  4.306 &
  0 &
  0.9983585 &
  0.99925809 &
  0.00089959 &
  0.00089959 \\
-2.5102 &
  5 &
  0.01871307 &
  0.01793659 &
  0.00086502 &
  0.00077648 &
  0.9176 &
  16 &
  0.86802364 &
  0.86816098 &
  0.00539014 &
  0.00013734 &
  4.3454 &
  0 &
  0.9983585 &
  0.99928857 &
  0.00093006 &
  0.00093006 \\
-2.4708 &
  3 &
  0.01969796 &
  0.01866727 &
  4.58E-05 &
  0.00103069 &
  0.957 &
  23 &
  0.87557452 &
  0.8759903 &
  0.00796667 &
  0.00041578 &
  4.3848 &
  0 &
  0.9983585 &
  0.99933005 &
  0.00097155 &
  0.00097155 \\
-2.4314 &
  4 &
  0.02101116 &
  0.0194248 &
  0.00027316 &
  0.00158636 &
  0.9964 &
  20 &
  0.88214051 &
  0.88331181 &
  0.00773729 &
  0.0011713 &
  4.4242 &
  0 &
  0.9983585 &
  0.99938136 &
  0.00102286 &
  0.00102286 \\
-2.392 &
  2 &
  0.02166776 &
  0.02022058 &
  0.00079058 &
  0.00144718 &
  1.0358 &
  27 &
  0.8910046 &
  0.89016622 &
  0.00802571 &
  0.00083837 &
  4.4636 &
  1 &
  0.9986868 &
  0.99947031 &
  0.00111181 &
  0.00078351 \\
-2.3526 &
  1 &
  0.02199606 &
  0.02106637 &
  0.00060139 &
  0.00092969 &
  1.0752 &
  33 &
  0.90183848 &
  0.89659579 &
  0.00559119 &
  0.00524269 &
  4.503 &
  1 &
  0.9990151 &
  0.9995316 &
  0.0008448 &
  0.0005165 \\
-2.3132 &
  3 &
  0.02298096 &
  0.02197286 &
  2.32E-05 &
  0.0010081 &
  1.1146 &
  17 &
  0.90741957 &
  0.90553302 &
  0.00369454 &
  0.00188655 &
  4.5424 &
  0 &
  0.9990151 &
  0.99958914 &
  0.00057404 &
  0.00057404 \\
-2.2738 &
  3 &
  0.02396586 &
  0.02294841 &
  3.25E-05 &
  0.00101744 &
  1.154 &
  15 &
  0.91234406 &
  0.91107334 &
  0.00365378 &
  0.00127072 &
  4.5818 &
  0 &
  0.9990151 &
  0.99963872 &
  0.00062362 &
  0.00062362 \\
-2.2344 &
  3 &
  0.02495076 &
  0.0245512 &
  0.00058534 &
  0.00039956 &
  1.1934 &
  16 &
  0.91759685 &
  0.91631482 &
  0.00397076 &
  0.00128203 &
  4.6212 &
  1 &
  0.9993434 &
  0.99967707 &
  0.00066197 &
  0.00033367 \\
-2.195 &
  2 &
  0.02560735 &
  0.02571297 &
  0.00076221 &
  0.00010562 &
  1.2328 &
  13 &
  0.92186474 &
  0.92128022 &
  0.00368337 &
  0.00058452 &
  4.6606 &
  0 &
  0.9993434 &
  0.99970234 &
  0.00035894 &
  0.00035894 \\
-2.1556 &
  5 &
  0.02724885 &
  0.02694466 &
  0.00133731 &
  0.00030419 &
  1.2722 &
  23 &
  0.92941563 &
  0.92598539 &
  0.00412065 &
  0.00343023 &
  4.7 &
  0 &
  0.9993434 &
  0.99971433 &
  0.00037093 &
  0.00037093 \\
-2.1162 &
  8 &
  0.02987525 &
  0.02823899 &
  0.00099014 &
  0.00163626 &
  1.3116 &
  16 &
  0.93466842 &
  0.93044008 &
  0.00102445 &
  0.00422834 &
  4.7394 &
  0 &
  0.9993434 &
  0.9997145 &
  0.0003711 &
  0.0003711 \\
-2.0768 &
  4 &
  0.03118844 &
  0.0295871 &
  0.00028814 &
  0.00160134 &
  1.351 &
  16 &
  0.93992121 &
  0.93464926 &
  1.92E-05 &
  0.00527195 &
  4.7788 &
  0 &
  0.9993434 &
  0.99970575 &
  0.00036234 &
  0.00036234 \\
-2.0374 &
  2 &
  0.03184504 &
  0.03098016 &
  0.00020829 &
  0.00086488 &
  1.3904 &
  10 &
  0.9432042 &
  0.93861501 &
  0.0013062 &
  0.0045892 &
  4.8182 &
  2 &
  1 &
  0.99968465 &
  0.00034125 &
  0.00031535 \\
-1.998 &
  3 &
  0.03282994 &
  0.03241096 &
  0.00056592 &
  0.00041898 &
  1.4298 &
  14 &
  0.94780039 &
  0.94233852 &
  0.00086568 &
  0.00546187 &
  4.8576 &
  0 &
  1 &
  0.99967172 &
  0.00032828 &
  0.00032828 \\
-1.9586 &
  4 &
  0.03414314 &
  0.03387547 &
  0.00104553 &
  0.00026767 &
  1.4692 &
  14 &
  0.95239659 &
  0.94747519 &
  0.00032521 &
  0.0049214 &
  4.897 &
  0 &
  1 &
  0.99966445 &
  0.00033555 &
  0.00033555 \\
-1.9192 &
  9 &
  0.03709783 &
  0.03537392 &
  0.00123078 &
  0.00172391 &
  1.5086 &
  12 &
  0.95633618 &
  0.95060893 &
  0.00178765 &
  0.00572724 &
  4.9364 &
  0 &
  1 &
  0.9996659 &
  0.0003341 &
  0.0003341 \\
-1.8798 &
  6 &
  0.03906763 &
  0.03769785 &
  0.00060001 &
  0.00136978 &
  1.548 &
  4 &
  0.95764938 &
  0.95352181 &
  0.00281436 &
  0.00412756 &
  4.9758 &
  0 &
  1 &
  0.99967776 &
  0.00032224 &
  0.00032224 \\
-1.8404 &
  8 &
  0.04169402 &
  0.03931413 &
  0.0002465 &
  0.00237989 &
  1.5874 &
  11 &
  0.96126067 &
  0.95622834 &
  0.00142104 &
  0.00503233 &
   &
   &
   &
   &
   &
   \\
-1.801 &
  4 &
  0.04300722 &
  0.04100195 &
  0.00069208 &
  0.00200527 &
  1.6268 &
  13 &
  0.96552856 &
  0.95874641 &
  0.00251426 &
  0.00678215 &
   &
   &
   &
   &
   &
   \\
-1.7616 &
  5 &
  0.04464872 &
  0.04277915 &
  0.00022808 &
  0.00186957 &
  1.6662 &
  6 &
  0.96749836 &
  0.96109624 &
  0.00443232 &
  0.00640212 &
   &
   &
   &
   &
   &
\end{tabular}
\begin{tabular}{llllllllllllllllll}
\textbf{$x_{j}$} &
  \textbf{$n_{j}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
  \textbf{(1)} &
  \textbf{(2)} &
 \textbf{$x_{j}$} &
  \textbf{$n_{j}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
   \textbf{(1)} &
  \textbf{(2)} &
  \textbf{$x_{j}$} &
  \textbf{$n_{j}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
  \textbf{(1)} &
  \textbf{(2)} \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
-5.15 &
  0 &
  0 &
  0.001058 &
  0.001058 &
  0.001058 &
  -1.748 &
  2 &
  0.04497702 &
  0.0427068 &
  0.00161362 &
  0.00227022 &
  1.654 &
  8 &
  0.96717006 &
  0.96017174 &
  0.00437192 &
  0.00699832 \\
-5.1122 &
  0 &
  0 &
  0.00111651 &
  0.00111651 &
  0.00111651 &
  -1.7102 &
  8 &
  0.04760341 &
  0.04457001 &
  0.00040701 &
  0.0030334 &
  1.6918 &
  7 &
  0.96946815 &
  0.96245719 &
  0.00471287 &
  0.00701097 \\
-5.0744 &
  0 &
  0 &
  0.00116784 &
  0.00116784 &
  0.00116784 &
  -1.6724 &
  8 &
  0.05022981 &
  0.04654588 &
  0.00105753 &
  0.00368392 &
  1.7296 &
  6 &
  0.97143795 &
  0.964592 &
  0.00487616 &
  0.00684596 \\
-5.0366 &
  0 &
  0 &
  0.00121066 &
  0.00121066 &
  0.00121066 &
  -1.6346 &
  10 &
  0.0535128 &
  0.04864851 &
  0.0015813 &
  0.0048643 &
  1.7674 &
  5 &
  0.97307945 &
  0.96659508 &
  0.00484287 &
  0.00648437 \\
-4.9988 &
  1 &
  0.0003283 &
  0.00124504 &
  0.00124504 &
  0.00091675 &
  -1.5968 &
  3 &
  0.0544977 &
  0.05088868 &
  0.00262412 &
  0.00360902 &
  1.8052 &
  4 &
  0.97439265 &
  0.96848431 &
  0.00459514 &
  0.00590833 \\
-4.961 &
  0 &
  0.0003283 &
  0.00127251 &
  0.00094421 &
  0.00094421 &
  -1.559 &
  6 &
  0.0564675 &
  0.05327299 &
  0.00122471 &
  0.00319451 &
  1.843 &
  3 &
  0.97537754 &
  0.97113776 &
  0.00325488 &
  0.00423978 \\
-4.9232 &
  0 &
  0.0003283 &
  0.00129582 &
  0.00096752 &
  0.00096752 &
  -1.5212 &
  6 &
  0.05843729 &
  0.05580341 &
  0.00066409 &
  0.00263389 &
  1.8808 &
  3 &
  0.97636244 &
  0.97280288 &
  0.00257466 &
  0.00355956 \\
-4.8854 &
  0 &
  0.0003283 &
  0.00131863 &
  0.00099033 &
  0.00099033 &
  -1.4834 &
  13 &
  0.06270519 &
  0.05847767 &
  4.04E-05 &
  0.00422751 &
  1.9186 &
  7 &
  0.97866054 &
  0.97439293 &
  0.00196951 &
  0.00426761 \\
-4.8476 &
  0 &
  0.0003283 &
  0.00134503 &
  0.00101673 &
  0.00101673 &
  -1.4456 &
  6 &
  0.06467498 &
  0.06129027 &
  0.00141492 &
  0.00338471 &
  1.9564 &
  3 &
  0.97964544 &
  0.97591047 &
  0.00275007 &
  0.00373497 \\
-4.8098 &
  1 &
  0.0006566 &
  0.00137895 &
  0.00105065 &
  0.00072235 &
  -1.4078 &
  8 &
  0.06730138 &
  0.06423404 &
  0.00044094 &
  0.00306734 &
  1.9942 &
  3 &
  0.98063033 &
  0.97735492 &
  0.00229052 &
  0.00327542 \\
-4.772 &
  0 &
  0.0006566 &
  0.00142366 &
  0.00076706 &
  0.00076706 &
  -1.37 &
  12 &
  0.07124097 &
  0.06730214 &
  7.65E-07 &
  0.00393883 &
  2.032 &
  3 &
  0.98161523 &
  0.97872351 &
  0.00190683 &
  0.00289172 \\
-4.7342 &
  0 &
  0.0006566 &
  0.00148128 &
  0.00082469 &
  0.00082469 &
  -1.3322 &
  7 &
  0.07353907 &
  0.0704902 &
  0.00075077 &
  0.00304887 &
  2.0698 &
  2 &
  0.98227183 &
  0.98001251 &
  0.00160272 &
  0.00225932 \\
-4.6964 &
  0 &
  0.0006566 &
  0.00155253 &
  0.00089593 &
  0.00089593 &
  -1.2944 &
  12 &
  0.07747866 &
  0.07379827 &
  0.0002592 &
  0.00368039 &
  2.1076 &
  2 &
  0.98292843 &
  0.98121845 &
  0.00105338 &
  0.00170998 \\
-4.6586 &
  0 &
  0.0006566 &
  0.00163654 &
  0.00097994 &
  0.00097994 &
  -1.2566 &
  10 &
  0.08076165 &
  0.07723239 &
  0.00024627 &
  0.00352926 &
  2.1454 &
  5 &
  0.98456993 &
  0.98233924 &
  0.00058919 &
  0.00223069 \\
-4.6208 &
  2 &
  0.0013132 &
  0.00173105 &
  0.00107445 &
  0.00041785 &
  -1.2188 &
  10 &
  0.08404465 &
  0.08080551 &
  4.39E-05 &
  0.00323914 &
  2.1832 &
  3 &
  0.98555483 &
  0.98337504 &
  0.00119489 &
  0.00217979 \\
-4.583 &
  0 &
  0.0013132 &
  0.00183266 &
  0.00051946 &
  0.00051946 &
  -1.181 &
  11 &
  0.08765594 &
  0.08453748 &
  0.00049283 &
  0.00311846 &
  2.221 &
  3 &
  0.98653972 &
  0.98432872 &
  0.0012261 &
  0.002211 \\
-4.5452 &
  1 &
  0.0016415 &
  0.00193732 &
  0.00062412 &
  0.00029582 &
  -1.1432 &
  14 &
  0.09225213 &
  0.08845428 &
  0.00079834 &
  0.00379785 &
  2.2588 &
  2 &
  0.98719632 &
  0.98520596 &
  0.00133377 &
  0.00199037 \\
-4.5074 &
  0 &
  0.0016415 &
  0.00204089 &
  0.00039939 &
  0.00039939 &
  -1.1054 &
  14 &
  0.09684833 &
  0.09258633 &
  0.0003342 &
  0.004262 &
  2.2966 &
  1 &
  0.98752462 &
  0.98601483 &
  0.00118149 &
  0.00150979 \\
-4.4696 &
  0 &
  0.0016415 &
  0.00213976 &
  0.00049826 &
  0.00049826 &
  -1.0676 &
  12 &
  0.10078792 &
  0.09696618 &
  0.00011786 &
  0.00382174 &
  2.3344 &
  1 &
  0.98785292 &
  0.98676516 &
  0.00075946 &
  0.00108776 \\
-4.4318 &
  2 &
  0.0022981 &
  0.00223136 &
  0.00058986 &
  6.67E-05 &
  -1.0298 &
  14 &
  0.10538411 &
  0.10162588 &
  0.00083796 &
  0.00375823 &
  2.3722 &
  2 &
  0.98850952 &
  0.98746752 &
  0.0003854 &
  0.001042 \\
-4.394 &
  0 &
  0.0022981 &
  0.00231456 &
  1.65E-05 &
  1.65E-05 &
  -0.992 &
  11 &
  0.1089954 &
  0.10659427 &
  0.00121016 &
  0.00240114 &
  2.41 &
  2 &
  0.98916612 &
  0.98813223 &
  0.00037729 &
  0.00103389 \\
-4.3562 &
  0 &
  0.0022981 &
  0.00238988 &
  9.18E-05 &
  9.18E-05 &
  -0.9542 &
  17 &
  0.11457649 &
  0.11189476 &
  0.00289935 &
  0.00268174 &
  2.4478 &
  3 &
  0.99015102 &
  0.98876828 &
  0.00039784 &
  0.00138274 \\
-4.3184 &
  1 &
  0.0026264 &
  0.00245947 &
  0.00016137 &
  0.00016693 &
  -0.9164 &
  16 &
  0.11982928 &
  0.1175438 &
  0.0029673 &
  0.00228549 &
  2.4856 &
  0 &
  0.99015102 &
  0.98938258 &
  0.00076844 &
  0.00076844 \\
-4.2806 &
  1 &
  0.00295469 &
  0.00252683 &
  9.96E-05 &
  0.00042786 &
  -0.8786 &
  18 &
  0.12573867 &
  0.12355046 &
  0.00372118 &
  0.00218821 &
  2.5234 &
  2 &
  0.99080762 &
  0.98997935 &
  0.00017167 &
  0.00082827 \\
-4.2428 &
  0 &
  0.00295469 &
  0.00259642 &
  0.00035827 &
  0.00035827 &
  -0.8408 &
  20 &
  0.13230466 &
  0.12991728 &
  0.00417861 &
  0.00238738 &
  2.5612 &
  2 &
  0.99146422 &
  0.99056 &
  0.00024762 &
  0.00090421 \\
-4.205 &
  0 &
  0.00295469 &
  0.00267304 &
  0.00028166 &
  0.00028166 &
  -0.803 &
  20 &
  0.13887065 &
  0.13664239 &
  0.00433773 &
  0.00222826 &
  2.599 &
  0 &
  0.99146422 &
  0.99112329 &
  0.00034093 &
  0.00034093 \\
-4.1672 &
  0 &
  0.00295469 &
  0.00276118 &
  0.00019351 &
  0.00019351 &
  -0.7652 &
  18 &
  0.14478004 &
  0.14372285 &
  0.0048522 &
  0.00105719 &
  2.6368 &
  1 &
  0.99179251 &
  0.99166585 &
  0.00020163 &
  0.00012667 \\
-4.1294 &
  0 &
  0.00295469 &
  0.00286446 &
  9.02E-05 &
  9.02E-05 &
  -0.7274 &
  22 &
  0.15200263 &
  0.15115886 &
  0.00637882 &
  0.00084376 &
  2.6746 &
  1 &
  0.99212081 &
  0.992183 &
  0.00039049 &
  6.22E-05 \\
-4.0916 &
  0 &
  0.00295469 &
  0.00298509 &
  3.04E-05 &
  3.04E-05 &
  -0.6896 &
  29 &
  0.16152331 &
  0.15895848 &
  0.00695585 &
  0.00256483 &
  2.7124 &
  0 &
  0.99212081 &
  0.99266967 &
  0.00054885 &
  0.00054885 \\
-4.0538 &
  0 &
  0.00295469 &
  0.00312358 &
  0.00016888 &
  0.00016888 &
  -0.6518 &
  35 &
  0.17301379 &
  0.16714216 &
  0.00561885 &
  0.00587163 &
  2.7502 &
  1 &
  0.99244911 &
  0.9931213 &
  0.00100049 &
  0.00067219 \\
-4.016 &
  0 &
  0.00295469 &
  0.00327866 &
  0.00032396 &
  0.00032396 &
  -0.614 &
  19 &
  0.17925148 &
  0.17574672 &
  0.00273293 &
  0.00350476 &
  2.788 &
  0 &
  0.99244911 &
  0.99353476 &
  0.00108564 &
  0.00108564 \\
-3.9782 &
  0 &
  0.00295469 &
  0.00344746 &
  0.00049276 &
  0.00049276 &
  -0.5762 &
  36 &
  0.19107026 &
  0.18482802 &
  0.00557655 &
  0.00624223 &
  2.8258 &
  2 &
  0.99310571 &
  0.99390885 &
  0.00145974 &
  0.00080314 \\
-3.9404 &
  0 &
  0.00295469 &
  0.00362591 &
  0.00067122 &
  0.00067122 &
  -0.5384 &
  23 &
  0.19862114 &
  0.1944619 &
  0.00339165 &
  0.00415924 &
  2.8636 &
  1 &
  0.99343401 &
  0.99424471 &
  0.001139 &
  0.0008107 \\
-3.9026 &
  0 &
  0.00295469 &
  0.00380933 &
  0.00085464 &
  0.00085464 &
  -0.5006 &
  33 &
  0.20945502 &
  0.20474305 &
  0.00612191 &
  0.00471198 &
  2.9014 &
  1 &
  0.99376231 &
  0.99454571 &
  0.0011117 &
  0.0007834 \\
-3.8648 &
  1 &
  0.00328299 &
  0.00399309 &
  0.0010384 &
  0.0007101 &
  -0.4628 &
  28 &
  0.21864741 &
  0.21578159 &
  0.00632657 &
  0.00286581 &
  2.9392 &
  1 &
  0.99409061 &
  0.99481717 &
  0.00105486 &
  0.00072656 \\
-3.827 &
  1 &
  0.00361129 &
  0.0041733 &
  0.00089031 &
  0.00056201 &
  -0.425 &
  40 &
  0.23177938 &
  0.22769759 &
  0.00905018 &
  0.00408179 &
  2.977 &
  2 &
  0.99474721 &
  0.99506568 &
  0.00097507 &
  0.00031847 \\
-3.7892 &
  1 &
  0.00393959 &
  0.00434742 &
  0.00073613 &
  0.00040783 &
  -0.3872 &
  46 &
  0.24688116 &
  0.24061355 &
  0.00883416 &
  0.00626761 &
  3.0148 &
  0 &
  0.99474721 &
  0.9952984 &
  0.00055119 &
  0.00055119 \\
-3.7514 &
  0 &
  0.00393959 &
  0.00451468 &
  0.00057509 &
  0.00057509 &
  -0.3494 &
  50 &
  0.26329613 &
  0.25464564 &
  0.00776449 &
  0.00865048 &
  3.0526 &
  0 &
  0.99474721 &
  0.99552213 &
  0.00077492 &
  0.00077492 \\
-3.7136 &
  0 &
  0.00393959 &
  0.0047558 &
  0.0008162 &
  0.0008162 &
  -0.3116 &
  59 &
  0.28266579 &
  0.26989423 &
  0.0065981 &
  0.01277157 &
  3.0904 &
  1 &
  0.99507551 &
  0.99574258 &
  0.00099537 &
  0.00066707 \\
-3.6758 &
  1 &
  0.00426789 &
  0.00491506 &
  0.00097547 &
  0.00064717 &
  -0.2738 &
  44 &
  0.29711097 &
  0.28643446 &
  0.00376867 &
  0.01067651 &
  3.1282 &
  0 &
  0.99507551 &
  0.9959637 &
  0.00088819 &
  0.00088819 \\
-3.638 &
  0 &
  0.00426789 &
  0.00507897 &
  0.00081107 &
  0.00081107 &
  -0.236 &
  44 &
  0.31155614 &
  0.30430786 &
  0.0071969 &
  0.00724828 &
  3.166 &
  1 &
  0.99540381 &
  0.99618732 &
  0.00111181 &
  0.00078351 \\
-3.6002 &
  1 &
  0.00459619 &
  0.00525329 &
  0.0009854 &
  0.0006571 &
  -0.1982 &
  74 &
  0.3358503 &
  0.32351563 &
  0.01195949 &
  0.01233466 &
  3.2038 &
  1 &
  0.99573211 &
  0.99641307 &
  0.00100926 &
  0.00068096 \\
-3.5624 &
  0 &
  0.00459619 &
  0.0054437 &
  0.00084751 &
  0.00084751 &
  -0.1604 &
  66 &
  0.35751806 &
  0.3440143 &
  0.008164 &
  0.01350376 &
  3.2416 &
  0 &
  0.99573211 &
  0.99663855 &
  0.00090644 &
  0.00090644 \\
-3.5246 &
  1 &
  0.00492449 &
  0.00565498 &
  0.00105879 &
  0.00073049 &
  -0.1226 &
  88 &
  0.3864084 &
  0.36571427 &
  0.00819621 &
  0.02069413 &
  3.2794 &
  4 &
  0.99704531 &
  0.99685984 &
  0.00112773 &
  0.00018546 \\
-3.4868 &
  1 &
  0.00525279 &
  0.00589045 &
  0.00096596 &
  0.00063766 &
  -0.0848 &
  70 &
  0.40938936 &
  0.38848145 &
  0.00207305 &
  0.02090791 &
  3.3172 &
  0 &
  0.99704531 &
  0.99707215 &
  2.68E-05 &
  2.68E-05 \\
-3.449 &
  0 &
  0.00525279 &
  0.00615149 &
  0.0008987 &
  0.0008987 &
  -0.047 &
  77 &
  0.43466842 &
  0.41214188 &
  0.00275252 &
  0.02252653 &
  3.355 &
  0 &
  0.99704531 &
  0.99727058 &
  0.00022527 &
  0.00022527 \\
-3.4112 &
  2 &
  0.00590939 &
  0.00643735 &
  0.00118456 &
  0.00052796 &
  -0.0092 &
  89 &
  0.46388707 &
  0.4488492 &
  0.01418078 &
  0.01503786 &
  3.3928 &
  1 &
  0.9973736 &
  0.99745088 &
  0.00040558 &
  7.73E-05 \\
-3.3734 &
  1 &
  0.00623769 &
  0.00674532 &
  0.00083593 &
  0.00050764 &
  0.0286 &
  98 &
  0.49606041 &
  0.47379232 &
  0.00990525 &
  0.02226809 &
  3.4306 &
  0 &
  0.9973736 &
  0.99761012 &
  0.00023651 &
  0.00023651 \\
-3.3356 &
  0 &
  0.00623769 &
  0.0070711 &
  0.00083341 &
  0.00083341 &
  0.0664 &
  74 &
  0.52035456 &
  0.49882987 &
  0.00276946 &
  0.02152469 &
  3.4684 &
  0 &
  0.9973736 &
  0.9977471 &
  0.00037349 &
  0.00037349 \\
-3.2978 &
  2 &
  0.00689429 &
  0.00740942 &
  0.00117173 &
  0.00051513 &
  0.1042 &
  64 &
  0.54136573 &
  0.52372405 &
  0.00336948 &
  0.01764168 &
  3.5062 &
  0 &
  0.9973736 &
  0.99786257 &
  0.00048896 &
  0.00048896 \\
-3.26 &
  0 &
  0.00689429 &
  0.00775488 &
  0.00086059 &
  0.00086059 &
  0.142 &
  75 &
  0.56598818 &
  0.548253 &
  0.00688727 &
  0.01773519 &
  3.544 &
  0 &
  0.9973736 &
  0.99795915 &
  0.00058555 &
  0.00058555 \\
-3.2222 &
  1 &
  0.00722259 &
  0.00810273 &
  0.00120845 &
  0.00088015 &
  0.1798 &
  68 &
  0.58831254 &
  0.57221997 &
  0.00623179 &
  0.01609257 &
  3.5818 &
  0 &
  0.9973736 &
  0.998041 &
  0.0006674 &
  0.0006674 \\
-3.1844 &
  0 &
  0.00722259 &
  0.00844969 &
  0.0012271 &
  0.0012271 &
  0.2176 &
  71 &
  0.6116218 &
  0.59546031 &
  0.00714777 &
  0.01616149 &
  3.6196 &
  0 &
  0.9973736 &
  0.99811326 &
  0.00073966 &
  0.00073966 \\
-3.1466 &
  2 &
  0.00787919 &
  0.00879447 &
  0.00157188 &
  0.00091529 &
  0.2554 &
  61 &
  0.63164806 &
  0.61784577 &
  0.00622397 &
  0.0138023 &
  3.6574 &
  0 &
  0.9973736 &
  0.99818139 &
  0.00080778 &
  0.00080778 \\
-3.1088 &
  3 &
  0.00886408 &
  0.00913814 &
  0.00125895 &
  0.00027405 &
  0.2932 &
  58 &
  0.65068943 &
  0.63928615 &
  0.00763808 &
  0.01140328 &
  3.6952 &
  0 &
  0.9973736 &
  0.99828666 &
  0.00091305 &
  0.00091305 \\
-3.071 &
  2 &
  0.00952068 &
  0.00948409 &
  0.00062001 &
  3.66E-05 &
  0.331 &
  64 &
  0.67170059 &
  0.65972816 &
  0.00903873 &
  0.01197243 &
  3.733 &
  1 &
  0.9977019 &
  0.99836425 &
  0.00099064 &
  0.00066234 \\
-3.0332 &
  3 &
  0.01050558 &
  0.00983776 &
  0.00031708 &
  0.00066782 &
  0.3688 &
  54 &
  0.68942876 &
  0.67915199 &
  0.0074514 &
  0.01027677 &
  3.7708 &
  0 &
  0.9977019 &
  0.99844995 &
  0.00074804 &
  0.00074804 \\
-2.9954 &
  1 &
  0.01083388 &
  0.01020599 &
  0.00029959 &
  0.00062789 &
  0.4066 &
  43 &
  0.70354563 &
  0.69756598 &
  0.00813722 &
  0.00597966 &
  3.8086 &
  0 &
  0.9977019 &
  0.99854356 &
  0.00084166 &
  0.00084166 \\
-2.9576 &
  0 &
  0.01083388 &
  0.01059622 &
  0.00023766 &
  0.00023766 &
  0.4444 &
  55 &
  0.7216021 &
  0.71500007 &
  0.01145443 &
  0.00660203 &
  3.8464 &
  0 &
  0.9977019 &
  0.99864317 &
  0.00094127 &
  0.00094127 \\
-2.9198 &
  2 &
  0.01149048 &
  0.01101555 &
  0.00018167 &
  0.00047493 &
  0.4822 &
  54 &
  0.73933027 &
  0.7314988 &
  0.0098967 &
  0.00783147 &
  3.8842 &
  0 &
  0.9977019 &
  0.99874544 &
  0.00104354 &
  0.00104354 \\
-2.882 &
  0 &
  0.01149048 &
  0.01146989 &
  2.06E-05 &
  2.06E-05 &
  0.52 &
  42 &
  0.75311884 &
  0.74711443 &
  0.00778416 &
  0.00600441 &
  3.922 &
  0 &
  0.9977019 &
  0.99884617 &
  0.00114426 &
  0.00114426 \\
-2.8442 &
  1 &
  0.01181878 &
  0.01196319 &
  0.00047271 &
  0.00014442 &
  0.5578 &
  43 &
  0.76723572 &
  0.76190086 &
  0.00878202 &
  0.00533486 &
  3.9598 &
  0 &
  0.9977019 &
  0.99894087 &
  0.00123897 &
  0.00123897 \\
-2.8064 &
  3 &
  0.01280368 &
  0.01249698 &
  0.0006782 &
  0.0003067 &
  0.5956 &
  43 &
  0.78135259 &
  0.7759088 &
  0.00867308 &
  0.00544379 &
  3.9976 &
  1 &
  0.9980302 &
  0.99902547 &
  0.00132357 &
  0.00099527 \\
-2.7686 &
  0 &
  0.01280368 &
  0.01307018 &
  0.00026651 &
  0.00026651 &
  0.6334 &
  37 &
  0.79349967 &
  0.78918247 &
  0.00782988 &
  0.0043172 &
  4.0354 &
  0 &
  0.9980302 &
  0.99909687 &
  0.00106667 &
  0.00106667 \\
-2.7308 &
  0 &
  0.01280368 &
  0.01367939 &
  0.00087571 &
  0.00087571 &
  0.6712 &
  34 &
  0.80466185 &
  0.80175798 &
  0.00825831 &
  0.00290387 &
  4.0732 &
  0 &
  0.9980302 &
  0.99915337 &
  0.00112317 &
  0.00112317 \\
-2.693 &
  3 &
  0.01378858 &
  0.01431939 &
  0.00151571 &
  0.00053081 &
  0.709 &
  27 &
  0.81352594 &
  0.8136632 &
  0.00900134 &
  0.00013726 &
  4.111 &
  1 &
  0.9983585 &
  0.99919492 &
  0.00116472 &
  0.00083642 \\
-2.6552 &
  0 &
  0.01378858 &
  0.01498401 &
  0.00119543 &
  0.00119543 &
  0.7468 &
  28 &
  0.82271832 &
  0.82491896 &
  0.01139302 &
  0.00220064 &
  4.1488 &
  0 &
  0.9983585 &
  0.99922312 &
  0.00086462 &
  0.00086462 \\
-2.6174 &
  5 &
  0.01543007 &
  0.01566713 &
  0.00187856 &
  0.00023706 &
  0.7846 &
  47 &
  0.83814839 &
  0.83554123 &
  0.01282292 &
  0.00260716 &
  4.1866 &
  0 &
  0.9983585 &
  0.99924099 &
  0.00088249 &
  0.00088249 \\
-2.5796 &
  2 &
  0.01608667 &
  0.01636374 &
  0.00093367 &
  0.00027707 &
  0.8224 &
  23 &
  0.84569928 &
  0.84554376 &
  0.00739536 &
  0.00015552 &
  4.2244 &
  1 &
  0.9986868 &
  0.99925254 &
  0.00089404 &
  0.00056574 \\
-2.5418 &
  5 &
  0.01772817 &
  0.01707082 &
  0.00098415 &
  0.00065735 &
  0.8602 &
  31 &
  0.85587656 &
  0.85494072 &
  0.00924144 &
  0.00093584 &
  4.2622 &
  0 &
  0.9986868 &
  0.99926226 &
  0.00057546 &
  0.00057546 \\
-2.504 &
  1 &
  0.01805647 &
  0.01778805 &
  5.99E-05 &
  0.00026841 &
  0.898 &
  28 &
  0.86506894 &
  0.86374914 &
  0.00787258 &
  0.0013198 &
  4.3 &
  1 &
  0.9990151 &
  0.99927446 &
  0.00058766 &
  0.00025936 \\
-2.4662 &
  3 &
  0.01904137 &
  0.01851815 &
  0.00046168 &
  0.00052322 &
  0.9358 &
  25 &
  0.87327643 &
  0.87199055 &
  0.00692161 &
  0.00128587 &
  4.3378 &
  0 &
  0.9990151 &
  0.99929276 &
  0.00027766 &
  0.00027766 \\
-2.4284 &
  4 &
  0.02035456 &
  0.01926676 &
  0.0002254 &
  0.0010878 &
  0.9736 &
  22 &
  0.88049902 &
  0.87969185 &
  0.00641542 &
  0.00080717 &
  4.3756 &
  1 &
  0.9993434 &
  0.99931957 &
  0.00030446 &
  2.38E-05 \\
-2.3906 &
  2 &
  0.02101116 &
  0.02004203 &
  0.00031253 &
  0.00096913 &
  1.0114 &
  28 &
  0.8896914 &
  0.88688516 &
  0.00638615 &
  0.00280624 &
  4.4134 &
  0 &
  0.9993434 &
  0.99935581 &
  1.24E-05 &
  1.24E-05 \\
-2.3528 &
  3 &
  0.02199606 &
  0.02085372 &
  0.00015744 &
  0.00114234 &
  1.0492 &
  25 &
  0.89789888 &
  0.89360696 &
  0.00391556 &
  0.00429193 &
  4.4512 &
  0 &
  0.9993434 &
  0.99940084 &
  5.74E-05 &
  5.74E-05 \\
-2.315 &
  1 &
  0.02232436 &
  0.02171218 &
  0.00028388 &
  0.00061218 &
  1.087 &
  18 &
  0.90380827 &
  0.89989638 &
  0.0019975 &
  0.00391189 &
  4.489 &
  0 &
  0.9993434 &
  0.99945258 &
  0.00010918 &
  0.00010918 \\
-2.2772 &
  6 &
  0.02429416 &
  0.0226271 &
  0.00030274 &
  0.00166705 &
  1.1248 &
  16 &
  0.90906106 &
  0.9057932 &
  0.00198493 &
  0.00326786 &
  4.5268 &
  1 &
  0.9996717 &
  0.99950782 &
  0.00016442 &
  0.00016388 \\
-2.2394 &
  3 &
  0.02527905 &
  0.02360646 &
  0.00068769 &
  0.00167259 &
  1.1626 &
  13 &
  0.91332896 &
  0.91133564 &
  0.00227458 &
  0.00199332 &
  4.5646 &
  0 &
  0.9996717 &
  0.9995627 &
  0.000109 &
  0.000109 \\
-2.2016 &
  3 &
  0.02626395 &
  0.02465559 &
  0.00062347 &
  0.00160837 &
  1.2004 &
  18 &
  0.91923835 &
  0.91655837 &
  0.00322942 &
  0.00267997 &
  4.6024 &
  0 &
  0.9996717 &
  0.99961327 &
  5.84E-05 &
  5.84E-05 \\
-2.1638 &
  5 &
  0.02790545 &
  0.02577661 &
  0.00048735 &
  0.00212884 &
  1.2382 &
  19 &
  0.92547603 &
  0.92149096 &
  0.00225262 &
  0.00398507 &
  4.6402 &
  0 &
  0.9996717 &
  0.99965604 &
  1.57E-05 &
  1.57E-05 \\
-2.126 &
  3 &
  0.02889035 &
  0.02696836 &
  0.00093709 &
  0.00192198 &
  1.276 &
  15 &
  0.93040053 &
  0.92615689 &
  0.00068086 &
  0.00424363 &
  4.678 &
  0 &
  0.9996717 &
  0.99968845 &
  1.68E-05 &
  1.68E-05 \\
-2.0882 &
  3 &
  0.02987525 &
  0.0282268 &
  0.00066355 &
  0.00164845 &
  1.3138 &
  10 &
  0.93368352 &
  0.93057337 &
  0.00017285 &
  0.00311015 &
  4.7158 &
  0 &
  0.9996717 &
  0.99970926 &
  3.76E-05 &
  3.76E-05 \\
-2.0504 &
  4 &
  0.03118844 &
  0.02954576 &
  0.00032948 &
  0.00164268 &
  1.3516 &
  16 &
  0.93893631 &
  0.93475181 &
  0.00106829 &
  0.0041845 &
  4.7536 &
  0 &
  0.9996717 &
  0.99971864 &
  4.69E-05 &
  4.69E-05 \\
-2.0126 &
  5 &
  0.03282994 &
  0.03091818 &
  0.00027027 &
  0.00191176 &
  1.3894 &
  14 &
  0.9435325 &
  0.9386989 &
  0.00023741 &
  0.0048336 &
  4.7914 &
  0 &
  0.9996717 &
  0.99971822 &
  4.65E-05 &
  4.65E-05 \\
-1.9748 &
  6 &
  0.03479974 &
  0.03233742 &
  0.00049252 &
  0.00246232 &
  1.4272 &
  13 &
  0.94780039 &
  0.94241824 &
  0.00111426 &
  0.00538215 &
  4.8292 &
  0 &
  0.9996717 &
  0.99971076 &
  3.91E-05 &
  3.91E-05 \\
-1.937 &
  4 &
  0.03611293 &
  0.03379868 &
  0.00100106 &
  0.00231425 &
  1.465 &
  14 &
  0.95239659 &
  0.94591203 &
  0.00188837 &
  0.00648456 &
  4.867 &
  0 &
  0.9996717 &
  0.99969985 &
  2.82E-05 &
  2.82E-05 \\
-1.8992 &
  6 &
  0.03808273 &
  0.03530019 &
  0.00081274 &
  0.00278254 &
  1.5028 &
  12 &
  0.95633618 &
  0.94918283 &
  0.00321375 &
  0.00715335 &
  4.9048 &
  1 &
  1 &
  0.99968934 &
  1.76E-05 &
  0.00031066 \\
-1.8614 &
  3 &
  0.03906763 &
  0.03763367 &
  0.00044906 &
  0.00143396 &
  1.5406 &
  7 &
  0.95863427 &
  0.95223511 &
  0.00410107 &
  0.00639916 &
  4.9426 &
  0 &
  1 &
  0.99968286 &
  0.00031714 &
  0.00031714 \\
-1.8236 &
  9 &
  0.04202232 &
  0.0392542 &
  0.00018657 &
  0.00276812 &
  1.5784 &
  11 &
  0.96224557 &
  0.95507625 &
  0.00355803 &
  0.00716932 &
  4.9804 &
  0 &
  1 &
  0.99968331 &
  0.00031669 &
  0.00031669 \\
-1.7858 &
  7 &
  0.04432042 &
  0.04094028 &
  0.00108204 &
  0.00338014 &
  1.6162 &
  7 &
  0.96454366 &
  0.95771706 &
  0.0045285 &
  0.0068266 &
   &
   &
   &
   &
   &

\end{tabular}
\begin{tabular}{llllllllllllllllll}
\textbf{$x_{j}$} &
  \textbf{$n_{j}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
  \textbf{(1)} &
  \textbf{(2)} &
 \textbf{$x_{j}$} &
  \textbf{$n_{j}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
   \textbf{(1)} &
  \textbf{(2)} &
  \textbf{$x_{j}$} &
  \textbf{$n_{j}$} &
  \textbf{$\hat{F_{n}(x_{j})}$} &
  \textbf{$\hat{F(x_{j})}$} &
  \textbf{(1)} &
  \textbf{(2)} \\
 &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   &
   \\
  -2.602&
  0 &
  0.00061218 &
  0.00014873 &
  0.00046346 &
  0.00046346 &
  -0.9822 &
  2 &
  0.02142639 &
  0.01842616 &
  0.00238804 &
  0.00300022 &
  0.6376 &
  14 &
  0.95102541 &
  0.94926001 &
  0.00251988 &
  0.00176539 \\
-2.5838 &
  0 &
  0.00061218 &
  0.0003145 &
  0.00029768 &
  0.00029768 &
  -0.964 &
  0 &
  0.02142639 &
  0.01965368 &
  0.0017727 &
  0.0017727 &
  0.6558 &
  6 &
  0.95286195 &
  0.95263798 &
  0.00161257 &
  0.00022397 \\
-2.5656 &
  0 &
  0.00061218 &
  0.00048303 &
  0.00012915 &
  0.00012915 &
  -0.9458 &
  2 &
  0.02203857 &
  0.02080114 &
  0.00062524 &
  0.00123742 &
  0.674 &
  11 &
  0.95622896 &
  0.95601614 &
  0.00315419 &
  0.00021282 \\
-2.5474 &
  0 &
  0.00061218 &
  0.00063146 &
  1.93E-05 &
  1.93E-05 &
  -0.9276 &
  6 &
  0.02387511 &
  0.0218493 &
  0.00018926 &
  0.00202581 &
  0.6922 &
  5 &
  0.95775941 &
  0.95934677 &
  0.00311781 &
  0.00158735 \\
-2.5292 &
  0 &
  0.00061218 &
  0.00073969 &
  0.00012751 &
  0.00012751 &
  -0.9094 &
  3 &
  0.02479339 &
  0.02280256 &
  0.00107256 &
  0.00199083 &
  0.7104 &
  9 &
  0.96051423 &
  0.96256256 &
  0.00480315 &
  0.00204832 \\
-2.511 &
  0 &
  0.00061218 &
  0.0007934 &
  0.00018122 &
  0.00018122 &
  -0.8912 &
  4 &
  0.02601775 &
  0.02368989 &
  0.0011035 &
  0.00232787 &
  0.7286 &
  9 &
  0.96326905 &
  0.96558926 &
  0.00507503 &
  0.00232021 \\
-2.4928 &
  0 &
  0.00061218 &
  0.0007863 &
  0.00017411 &
  0.00017411 &
  -0.873 &
  1 &
  0.02632384 &
  0.02456219 &
  0.00145557 &
  0.00176166 &
  0.7468 &
  5 &
  0.96479951 &
  0.96835845 &
  0.00508939 &
  0.00355894 \\
-2.4746 &
  0 &
  0.00061218 &
  0.00072114 &
  0.00010896 &
  0.00010896 &
  -0.8548 &
  3 &
  0.02724212 &
  0.0254863 &
  0.00083755 &
  0.00175582 &
  0.765 &
  5 &
  0.96632997 &
  0.97081867 &
  0.00601916 &
  0.0044887 \\
-2.4564 &
  0 &
  0.00061218 &
  0.00060954 &
  2.65E-06 &
  2.65E-06 &
  -0.8366 &
  3 &
  0.02816039 &
  0.02653638 &
  0.00070574 &
  0.00162401 &
  0.7832 &
  5 &
  0.96786042 &
  0.97294351 &
  0.00661354 &
  0.00508308 \\
-2.4382 &
  0 &
  0.00061218 &
  0.00047029 &
  0.00014189 &
  0.00014189 &
  -0.8184 &
  8 &
  0.03060912 &
  0.02778394 &
  0.00037645 &
  0.00282518 &
  0.8014 &
  4 &
  0.96908479 &
  0.97294351 &
  0.00508308 &
  0.00385872 \\
-2.42 &
  0 &
  0.00061218 &
  0.00032678 &
  0.00028541 &
  0.00028541 &
  -0.8002 &
  4 &
  0.03183349 &
  0.02928779 &
  0.00132133 &
  0.0025457 &
  0.8196 &
  6 &
  0.97092133 &
  0.97473556 &
  0.00565077 &
  0.00381422 \\
-2.4018 &
  0 &
  0.00061218 &
  0.00020352 &
  0.00040866 &
  0.00040866 &
  -0.782 &
  7 &
  0.03397612 &
  0.03108554 &
  0.00074795 &
  0.00289058 &
  0.8378 &
  3 &
  0.97183961 &
  0.97622599 &
  0.00530466 &
  0.00438638 \\
-2.3836 &
  1 &
  0.00091827 &
  0.00012259 &
  0.00048959 &
  0.00079568 &
  -0.7638 &
  5 &
  0.03550658 &
  0.03108554 &
  0.00289058 &
  0.00442104 &
  0.856 &
  3 &
  0.97275788 &
  0.97747 &
  0.00563039 &
  0.00471211 \\
-2.3654 &
  0 &
  0.00091827 &
  0.00010025 &
  0.00081802 &
  0.00081802 &
  -0.7456 &
  5 &
  0.03703704 &
  0.03318794 &
  0.00231864 &
  0.00384909 &
  0.8742 &
  5 &
  0.97428834 &
  0.97853891 &
  0.00578103 &
  0.00425057 \\
-2.3472 &
  0 &
  0.00091827 &
  0.0001445 &
  0.00077378 &
  0.00077378 &
  -0.7274 &
  6 &
  0.03887358 &
  0.03557702 &
  0.00146001 &
  0.00329656 &
  0.8924 &
  2 &
  0.97490052 &
  0.97951033 &
  0.005222 &
  0.00460981 \\
-2.329 &
  1 &
  0.00122436 &
  0.0002537 &
  0.00066457 &
  0.00097067 &
  -0.7092 &
  6 &
  0.04071013 &
  0.03820855 &
  0.00066504 &
  0.00250158 &
  0.9106 &
  4 &
  0.97612489 &
  0.98045774 &
  0.00555722 &
  0.00433286 \\
-2.3108 &
  0 &
  0.00122436 &
  0.0002537 &
  0.00097067 &
  0.00097067 &
  -0.691 &
  6 &
  0.04254668 &
  0.04101862 &
  0.00030849 &
  0.00152806 &
  0.9288 &
  3 &
  0.97704316 &
  0.98144105 &
  0.00531617 &
  0.00439789 \\
-2.2926 &
  0 &
  0.00122436 &
  0.00041673 &
  0.00080764 &
  0.00080764 &
  -0.6728 &
  12 &
  0.04621977 &
  0.04393372 &
  0.00138704 &
  0.00228606 &
  0.947 &
  7 &
  0.9791858 &
  0.98249948 &
  0.00545632 &
  0.00331369 \\
-2.2744 &
  0 &
  0.00122436 &
  0.00061444 &
  0.00060993 &
  0.00060993 &
  -0.6546 &
  8 &
  0.0486685 &
  0.04688279 &
  0.00066301 &
  0.00178571 &
  0.9652 &
  6 &
  0.98102234 &
  0.98364763 &
  0.00446183 &
  0.00262528 \\
-2.2562 &
  0 &
  0.00122436 &
  0.00082241 &
  0.00040195 &
  0.00040195 &
  -0.6364 &
  16 &
  0.05356596 &
  0.04980984 &
  0.00114134 &
  0.00375612 &
  0.9834 &
  4 &
  0.98224671 &
  0.98487515 &
  0.00385281 &
  0.00262844 \\
-2.238 &
  0 &
  0.00122436 &
  0.00101449 &
  0.00020987 &
  0.00020987 &
  -0.6182 &
  8 &
  0.05601469 &
  0.05268512 &
  0.00088084 &
  0.00332957 &
  1.0016 &
  5 &
  0.98377717 &
  0.98615003 &
  0.00390333 &
  0.00237287 \\
-2.2198 &
  0 &
  0.00122436 &
  0.00116669 &
  5.77E-05 &
  5.77E-05 &
  -0.6 &
  16 &
  0.06091215 &
  0.05551319 &
  0.0005015 &
  0.00539896 &
  1.0198 &
  3 &
  0.98469544 &
  0.98742473 &
  0.00364757 &
  0.0027293 \\
-2.2016 &
  0 &
  0.00122436 &
  0.00126076 &
  3.64E-05 &
  3.64E-05 &
  -0.5818 &
  7 &
  0.06305479 &
  0.05833656 &
  0.00257559 &
  0.00471823 &
  1.038 &
  4 &
  0.9859198 &
  0.98864432 &
  0.00394888 &
  0.00272451 \\
-2.1834 &
  0 &
  0.00122436 &
  0.00128709 &
  6.27E-05 &
  6.27E-05 &
  -0.5636 &
  12 &
  0.06672788 &
  0.06123402 &
  0.00182077 &
  0.00549386 &
  1.0562 &
  1 &
  0.9862259 &
  0.98975527 &
  0.00383547 &
  0.00352938 \\
-2.1652 &
  1 &
  0.00153046 &
  0.00124621 &
  2.18E-05 &
  0.00028424 &
  -0.5454 &
  11 &
  0.07009489 &
  0.0643137 &
  0.00241419 &
  0.00578119 &
  1.0744 &
  2 &
  0.98683808 &
  0.99071377 &
  0.00448788 &
  0.00387569 \\
-2.147 &
  0 &
  0.00153046 &
  0.00114901 &
  0.00038145 &
  0.00038145 &
  -0.5272 &
  16 &
  0.07499235 &
  0.06770144 &
  0.00239345 &
  0.00729091 &
  1.0926 &
  5 &
  0.98836853 &
  0.99149218 &
  0.0046541 &
  0.00312365 \\
-2.1288 &
  0 &
  0.00153046 &
  0.00101523 &
  0.00051523 &
  0.00051523 &
  -0.509 &
  8 &
  0.07744108 &
  0.07152603 &
  0.00346631 &
  0.00591504 &
  1.1108 &
  3 &
  0.98928681 &
  0.99149218 &
  0.00312365 &
  0.00220537 \\
-2.1106 &
  0 &
  0.00153046 &
  0.00087074 &
  0.00065972 &
  0.00065972 &
  -0.4908 &
  12 &
  0.08111417 &
  0.07590323 &
  0.00153784 &
  0.00521094 &
  1.129 &
  1 &
  0.9895929 &
  0.99208297 &
  0.00279617 &
  0.00249008 \\
-2.0924 &
  2 &
  0.00214264 &
  0.0007438 &
  0.00078666 &
  0.00139884 &
  -0.4726 &
  12 &
  0.08478727 &
  0.08092079 &
  0.00019338 &
  0.00386648 &
  1.1472 &
  2 &
  0.99020508 &
  0.99249958 &
  0.00290668 &
  0.0022945 \\
-2.0742 &
  0 &
  0.00214264 &
  0.00066091 &
  0.00148172 &
  0.00148172 &
  -0.4544 &
  9 &
  0.08754209 &
  0.08092079 &
  0.00386648 &
  0.0066213 &
  1.1654 &
  1 &
  0.99051117 &
  0.99277413 &
  0.00256905 &
  0.00226296 \\
-2.056 &
  0 &
  0.00214264 &
  0.00064288 &
  0.00149976 &
  0.00149976 &
  -0.4362 &
  19 &
  0.09335782 &
  0.08662696 &
  0.00091513 &
  0.00673086 &
  1.1836 &
  2 &
  0.99112335 &
  0.99295261 &
  0.00244144 &
  0.00182926 \\
-2.0378 &
  0 &
  0.00214264 &
  0.00070158 &
  0.00144106 &
  0.00144106 &
  -0.418 &
  13 &
  0.09733701 &
  0.09302436 &
  0.00033346 &
  0.00431265 &
  1.2018 &
  3 &
  0.99204163 &
  0.99308807 &
  0.00196471 &
  0.00104644 \\
-2.0196 &
  1 &
  0.00244873 &
  0.00083807 &
  0.00130457 &
  0.00161066 &
  -0.3998 &
  18 &
  0.10284665 &
  0.10007062 &
  0.00273362 &
  0.00277602 &
  1.22 &
  2 &
  0.99265381 &
  0.99323305 &
  0.00119142 &
  0.00057924 \\
-2.0014 &
  0 &
  0.00244873 &
  0.00083807 &
  0.00161066 &
  0.00161066 &
  -0.3816 &
  22 &
  0.10958066 &
  0.10768639 &
  0.00483974 &
  0.00189427 &
  1.2382 &
  1 &
  0.9929599 &
  0.99343236 &
  0.00077855 &
  0.00047246 \\
-1.9832 &
  0 &
  0.00244873 &
  0.00104224 &
  0.00140649 &
  0.00140649 &
  -0.3634 &
  21 &
  0.11600857 &
  0.11577013 &
  0.00618947 &
  0.00023844 &
  1.2564 &
  1 &
  0.99326599 &
  0.9937171 &
  0.0007572 &
  0.00045111 \\
-1.965 &
  0 &
  0.00244873 &
  0.00129415 &
  0.00115458 &
  0.00115458 &
  -0.3452 &
  24 &
  0.12335476 &
  0.12421851 &
  0.00820994 &
  0.00086375 &
  1.2746 &
  0 &
  0.99326599 &
  0.99410085 &
  0.00083485 &
  0.00083485 \\
-1.9468 &
  0 &
  0.00244873 &
  0.00156678 &
  0.00088195 &
  0.00088195 &
  -0.327 &
  36 &
  0.13437404 &
  0.13294987 &
  0.00959511 &
  0.00142417 &
  1.2928 &
  1 &
  0.99357208 &
  0.99457854 &
  0.00131254 &
  0.00100645 \\
-1.9286 &
  1 &
  0.00275482 &
  0.00182999 &
  0.00061874 &
  0.00092483 &
  -0.3088 &
  28 &
  0.1429446 &
  0.14192795 &
  0.00755391 &
  0.00101665 &
  1.311 &
  1 &
  0.99387818 &
  0.995128 &
  0.00155591 &
  0.00124982 \\
-1.9104 &
  0 &
  0.00275482 &
  0.00205496 &
  0.00069986 &
  0.00069986 &
  -0.2906 &
  26 &
  0.15090297 &
  0.15118268 &
  0.00823809 &
  0.00027971 &
  1.3292 &
  0 &
  0.99387818 &
  0.99571392 &
  0.00183575 &
  0.00183575 \\
-1.8922 &
  0 &
  0.00275482 &
  0.00221852 &
  0.0005363 &
  0.0005363 &
  -0.2724 &
  40 &
  0.16314662 &
  0.16082492 &
  0.00992195 &
  0.00232169 &
  1.3474 &
  1 &
  0.99418427 &
  0.9962936 &
  0.00241543 &
  0.00210933 \\
-1.874 &
  0 &
  0.00275482 &
  0.00230678 &
  0.00044804 &
  0.00044804 &
  -0.2542 &
  34 &
  0.17355372 &
  0.17105252 &
  0.0079059 &
  0.0025012 &
  1.3656 &
  1 &
  0.99449036 &
  0.99682356 &
  0.00263929 &
  0.0023332 \\
-1.8558 &
  2 &
  0.003367 &
  0.0023174 &
  0.00043742 &
  0.0010496 &
  -0.236 &
  35 &
  0.18426691 &
  0.18214602 &
  0.0085923 &
  0.0021209 &
  1.3838 &
  0 &
  0.99449036 &
  0.99726607 &
  0.00277571 &
  0.00277571 \\
-1.8376 &
  0 &
  0.003367 &
  0.00226021 &
  0.00110679 &
  0.00110679 &
  -0.2178 &
  40 &
  0.19651056 &
  0.19445344 &
  0.01018653 &
  0.00205712 &
  1.402 &
  2 &
  0.99510254 &
  0.99759469 &
  0.00310433 &
  0.00249215 \\
-1.8194 &
  0 &
  0.003367 &
  0.00215603 &
  0.00121097 &
  0.00121097 &
  -0.1996 &
  39 &
  0.20844812 &
  0.2083648 &
  0.01185424 &
  8.33E-05 &
  1.4202 &
  2 &
  0.99571472 &
  0.99759469 &
  0.00249215 &
  0.00187997 \\
-1.8012 &
  0 &
  0.003367 &
  0.00203384 &
  0.00133317 &
  0.00133317 &
  -0.1814 &
  56 &
  0.22558923 &
  0.22427834 &
  0.01583023 &
  0.00131088 &
  1.4384 &
  2 &
  0.99632691 &
  0.99779793 &
  0.00208321 &
  0.00147102 \\
-1.783 &
  0 &
  0.003367 &
  0.00192665 &
  0.00144036 &
  0.00144036 &
  -0.1632 &
  63 &
  0.24487297 &
  0.24256159 &
  0.01697237 &
  0.00231138 &
  1.4566 &
  0 &
  0.99632691 &
  0.99788067 &
  0.00155377 &
  0.00155377 \\
-1.7648 &
  0 &
  0.003367 &
  0.00186672 &
  0.00150028 &
  0.00150028 &
  -0.145 &
  43 &
  0.25803489 &
  0.24256159 &
  0.00231138 &
  0.0154733 &
  1.4748 &
  0 &
  0.99632691 &
  0.99786318 &
  0.00153628 &
  0.00153628 \\
-1.7466 &
  1 &
  0.00367309 &
  0.00188078 &
  0.00148622 &
  0.00179231 &
  -0.1268 &
  64 &
  0.27762473 &
  0.26351104 &
  0.00547615 &
  0.01411369 &
  1.493 &
  1 &
  0.996633 &
  0.99777787 &
  0.00145096 &
  0.00114487 \\
-1.7284 &
  3 &
  0.00459137 &
  0.00198594 &
  0.00168715 &
  0.00260543 &
  -0.1086 &
  65 &
  0.29752066 &
  0.28731477 &
  0.00969003 &
  0.01020589 &
  1.5112 &
  0 &
  0.996633 &
  0.99766437 &
  0.00103138 &
  0.00103138 \\
-1.7102 &
  1 &
  0.00489746 &
  0.00218698 &
  0.00240439 &
  0.00271048 &
  -0.0904 &
  84 &
  0.32323232 &
  0.31402211 &
  0.01650145 &
  0.00921021 &
  1.5294 &
  0 &
  0.996633 &
  0.99756375 &
  0.00093076 &
  0.00093076 \\
-1.692 &
  0 &
  0.00489746 &
  0.00218698 &
  0.00271048 &
  0.00271048 &
  -0.0722 &
  112 &
  0.35751454 &
  0.34352398 &
  0.02029166 &
  0.01399056 &
  1.5476 &
  0 &
  0.996633 &
  0.99751254 &
  0.00087955 &
  0.00087955 \\
-1.6738 &
  2 &
  0.00550964 &
  0.00247542 &
  0.00242204 &
  0.00303422 &
  -0.054 &
  106 &
  0.38996021 &
  0.37554641 &
  0.01803187 &
  0.0144138 &
  1.5658 &
  0 &
  0.996633 &
  0.99753769 &
  0.00090469 &
  0.00090469 \\
-1.6556 &
  0 &
  0.00550964 &
  0.00283051 &
  0.00267913 &
  0.00267913 &
  -0.0358 &
  114 &
  0.42485461 &
  0.40965852 &
  0.01969832 &
  0.01519608 &
  1.584 &
  1 &
  0.99693909 &
  0.99765293 &
  0.00101993 &
  0.00071384 \\
-1.6374 &
  1 &
  0.00581573 &
  0.00322214 &
  0.0022875 &
  0.00259359 &
  -0.0176 &
  127 &
  0.46372819 &
  0.44529481 &
  0.02044021 &
  0.01843338 &
  1.6022 &
  0 &
  0.99693909 &
  0.99785724 &
  0.00091815 &
  0.00091815 \\
-1.6192 &
  0 &
  0.00581573 &
  0.00361514 &
  0.0022006 &
  0.0022006 &
  0.0006 &
  118 &
  0.49984695 &
  0.48178983 &
  0.01806164 &
  0.01805712 &
  1.6204 &
  0 &
  0.99693909 &
  0.99813542 &
  0.00119633 &
  0.00119633 \\
-1.601 &
  0 &
  0.00581573 &
  0.00397446 &
  0.00184127 &
  0.00184127 &
  0.0188 &
  147 &
  0.54484236 &
  0.51842232 &
  0.01857536 &
  0.02642004 &
  1.6386 &
  1 &
  0.99724518 &
  0.99846071 &
  0.00152162 &
  0.00121553 \\
-1.5828 &
  0 &
  0.00581573 &
  0.00427053 &
  0.0015452 &
  0.0015452 &
  0.037 &
  96 &
  0.57422712 &
  0.55446458 &
  0.00962221 &
  0.01976254 &
  1.6568 &
  1 &
  0.99755127 &
  0.99879907 &
  0.00155389 &
  0.0012478 \\
-1.5646 &
  0 &
  0.00581573 &
  0.00448383 &
  0.00133191 &
  0.00133191 &
  0.0552 &
  105 &
  0.6063667 &
  0.58923251 &
  0.01500539 &
  0.01713418 &
  1.675 &
  0 &
  0.99755127 &
  0.99911438 &
  0.00156311 &
  0.00156311 \\
-1.5464 &
  1 &
  0.00612182 &
  0.00460811 &
  0.00120763 &
  0.00151372 &
  0.0734 &
  82 &
  0.63146618 &
  0.62213148 &
  0.01576479 &
  0.00933469 &
  1.6932 &
  0 &
  0.99755127 &
  0.9993738 &
  0.00182253 &
  0.00182253 \\
-1.5282 &
  1 &
  0.00642792 &
  0.00465176 &
  0.00147006 &
  0.00177615 &
  0.0916 &
  102 &
  0.66268748 &
  0.65269373 &
  0.02122755 &
  0.00999375 &
  1.7114 &
  1 &
  0.99785736 &
  0.99955256 &
  0.00200129 &
  0.0016952 \\
-1.51 &
  1 &
  0.00673401 &
  0.00463701 &
  0.00179091 &
  0.002097 &
  0.1098 &
  76 &
  0.68595041 &
  0.68060395 &
  0.01791647 &
  0.00534647 &
  1.7296 &
  0 &
  0.99785736 &
  0.99955256 &
  0.0016952 &
  0.0016952 \\
-1.4918 &
  1 &
  0.0070401 &
  0.004597 &
  0.002137 &
  0.00244309 &
  0.128 &
  74 &
  0.70860116 &
  0.70571094 &
  0.01976052 &
  0.00289023 &
  1.7478 &
  1 &
  0.99816345 &
  0.99963744 &
  0.00178008 &
  0.00147399 \\
-1.4736 &
  1 &
  0.00734619 &
  0.00457125 &
  0.00246885 &
  0.00277494 &
  0.1462 &
  63 &
  0.72788491 &
  0.72802458 &
  0.01942342 &
  0.00013967 &
  1.766 &
  0 &
  0.99816345 &
  0.9996285 &
  0.00146505 &
  0.00146505 \\
-1.4554 &
  0 &
  0.00734619 &
  0.00459998 &
  0.00274621 &
  0.00274621 &
  0.1644 &
  57 &
  0.74533211 &
  0.74769915 &
  0.01981424 &
  0.00236704 &
  1.7842 &
  0 &
  0.99816345 &
  0.99953881 &
  0.00137536 &
  0.00137536 \\
-1.4372 &
  3 &
  0.00826446 &
  0.00471822 &
  0.00262797 &
  0.00354624 &
  0.1826 &
  49 &
  0.76033058 &
  0.74769915 &
  0.00236704 &
  0.01263143 &
  1.8024 &
  1 &
  0.99846954 &
  0.99939231 &
  0.00122886 &
  0.00092277 \\
-1.419 &
  0 &
  0.00826446 &
  0.00495058 &
  0.00331388 &
  0.00331388 &
  0.2008 &
  50 &
  0.77563514 &
  0.76500511 &
  0.00467453 &
  0.01063003 &
  1.8206 &
  0 &
  0.99846954 &
  0.99922012 &
  0.00075058 &
  0.00075058 \\
-1.4008 &
  1 &
  0.00857055 &
  0.00530738 &
  0.00295709 &
  0.00326318 &
  0.219 &
  57 &
  0.79308234 &
  0.7802929 &
  0.00465776 &
  0.01278944 &
  1.8388 &
  0 &
  0.99846954 &
  0.99905589 &
  0.00058635 &
  0.00058635 \\
-1.3826 &
  1 &
  0.00887665 &
  0.00530738 &
  0.00326318 &
  0.00356927 &
  0.2372 &
  34 &
  0.80348944 &
  0.79395262 &
  0.00087028 &
  0.00953682 &
  1.857 &
  0 &
  0.99846954 &
  0.99893087 &
  0.00046133 &
  0.00046133 \\
-1.3644 &
  0 &
  0.00887665 &
  0.00578281 &
  0.00309384 &
  0.00309384 &
  0.2554 &
  53 &
  0.81971227 &
  0.80637412 &
  0.00288468 &
  0.01333815 &
  1.8752 &
  0 &
  0.99846954 &
  0.99886942 &
  0.00039987 &
  0.00039987 \\
-1.3462 &
  1 &
  0.00918274 &
  0.00635553 &
  0.00252111 &
  0.0028272 &
  0.2736 &
  37 &
  0.83103765 &
  0.81791135 &
  0.00180092 &
  0.01312629 &
  1.8934 &
  0 &
  0.99846954 &
  0.99888563 &
  0.00041609 &
  0.00041609 \\
-1.328 &
  0 &
  0.00918274 &
  0.00699156 &
  0.00219118 &
  0.00219118 &
  0.2918 &
  31 &
  0.84052648 &
  0.82885447 &
  0.00218318 &
  0.01167201 &
  1.9116 &
  0 &
  0.99846954 &
  0.99898155 &
  0.000512 &
  0.000512 \\
-1.3098 &
  1 &
  0.00948883 &
  0.00764909 &
  0.00153365 &
  0.00183974 &
  0.31 &
  37 &
  0.85185185 &
  0.83941187 &
  0.0011146 &
  0.01243998 &
  1.9298 &
  0 &
  0.99846954 &
  0.99914709 &
  0.00067755 &
  0.00067755 \\
-1.2916 &
  0 &
  0.00948883 &
  0.00828474 &
  0.00120409 &
  0.00120409 &
  0.3282 &
  24 &
  0.85919804 &
  0.84970337 &
  0.00214848 &
  0.00949467 &
  1.948 &
  0 &
  0.99846954 &
  0.99936184 &
  0.00089229 &
  0.00089229 \\
-1.2734 &
  0 &
  0.00948883 &
  0.00886012 &
  0.0006287 &
  0.0006287 &
  0.3464 &
  35 &
  0.86991123 &
  0.85976406 &
  0.00056602 &
  0.01014717 &
  1.9662 &
  0 &
  0.99846954 &
  0.99959822 &
  0.00112867 &
  0.00112867 \\
-1.2552 &
  0 &
  0.00948883 &
  0.00934794 &
  0.00014089 &
  0.00014089 &
  0.3646 &
  18 &
  0.87542088 &
  0.86955758 &
  0.00035365 &
  0.0058633 &
  1.9844 &
  0 &
  0.99846954 &
  0.99982573 &
  0.00135618 &
  0.00135618 \\
-1.237 &
  2 &
  0.01010101 &
  0.00973658 &
  0.00024776 &
  0.00036443 &
  0.3828 &
  26 &
  0.88337925 &
  0.87899627 &
  0.0035754 &
  0.00438297 &
  2.0026 &
  1 &
  0.99877564 &
  1.00001544 &
  0.0015459 &
  0.0012398 \\
-1.2188 &
  2 &
  0.01071319 &
  0.01003254 &
  6.85E-05 &
  0.00068065 &
  0.401 &
  20 &
  0.88950107 &
  0.88796516 &
  0.00458591 &
  0.00153591 &
  2.0208 &
  0 &
  0.99877564 &
  1.00014425 &
  0.00136861 &
  0.00136861 \\
-1.2006 &
  2 &
  0.01132537 &
  0.01026024 &
  0.00045295 &
  0.00106513 &
  0.4192 &
  29 &
  0.89837772 &
  0.89634652 &
  0.00684545 &
  0.0020312 &
  2.039 &
  0 &
  0.99877564 &
  1.00014425 &
  0.00136861 &
  0.00136861 \\
-1.1824 &
  2 &
  0.01193756 &
  0.01045914 &
  0.00086624 &
  0.00147842 &
  0.4374 &
  20 &
  0.90449954 &
  0.90404192 &
  0.0056642 &
  0.00045763 &
  2.0572 &
  0 &
  0.99877564 &
  1.00019812 &
  0.00142249 &
  0.00142249 \\
-1.1642 &
  1 &
  0.01224365 &
  0.01067856 &
  0.00125899 &
  0.00156508 &
  0.4556 &
  22 &
  0.91123355 &
  0.9109892 &
  0.00648966 &
  0.00024434 &
  2.0754 &
  0 &
  0.99877564 &
  1.00017403 &
  0.0013984 &
  0.0013984 \\
-1.146 &
  3 &
  0.01316192 &
  0.01097091 &
  0.00127274 &
  0.00219102 &
  0.4738 &
  20 &
  0.91735537 &
  0.91717269 &
  0.00593915 &
  0.00018268 &
  2.0936 &
  0 &
  0.99877564 &
  1.00008018 &
  0.00130454 &
  0.00130454 \\
-1.1278 &
  2 &
  0.0137741 &
  0.01138412 &
  0.0017778 &
  0.00238999 &
  0.492 &
  20 &
  0.9234772 &
  0.91717269 &
  0.00018268 &
  0.0063045 &
  2.1118 &
  0 &
  0.99877564 &
  0.9999346 &
  0.00115896 &
  0.00115896 \\
-1.1096 &
  3 &
  0.01469238 &
  0.01195469 &
  0.00181942 &
  0.00273769 &
  0.5102 &
  18 &
  0.92898684 &
  0.92262584 &
  0.00085135 &
  0.00636099 &
  2.13 &
  1 &
  0.99908173 &
  0.99976238 &
  0.00098674 &
  0.00068065 \\
-1.0914 &
  3 &
  0.01561065 &
  0.01270206 &
  0.00199032 &
  0.00290859 &
  0.5284 &
  17 &
  0.93419039 &
  0.9274267 &
  0.00156014 &
  0.00676369 &
  2.1482 &
  0 &
  0.99908173 &
  0.99959185 &
  0.00051013 &
  0.00051013 \\
-1.0732 &
  4 &
  0.01683502 &
  0.01270206 &
  0.00290859 &
  0.00413296 &
  0.5466 &
  6 &
  0.93602694 &
  0.9316873 &
  0.00250309 &
  0.00433963 &
  2.1664 &
  0 &
  0.99908173 &
  0.99945042 &
  0.00036869 &
  0.00036869 \\
-1.055 &
  4 &
  0.01805938 &
  0.01362548 &
  0.00320954 &
  0.0044339 &
  0.5648 &
  7 &
  0.93816957 &
  0.93553893 &
  0.000488 &
  0.00263064 &
  2.1846 &
  0 &
  0.99908173 &
  0.99936056 &
  0.00027884 &
  0.00027884 \\
-1.0368 &
  5 &
  0.01958984 &
  0.01470372 &
  0.00335566 &
  0.00488611 &
  0.583 &
  11 &
  0.94153658 &
  0.93911556 &
  0.00094599 &
  0.00242102 &
  2.2028 &
  0 &
  0.99908173 &
  0.99933666 &
  0.00025493 &
  0.00025493 \\
-1.0186 &
  4 &
  0.0208142 &
  0.01589793 &
  0.0036919 &
  0.00491627 &
  0.6012 &
  8 &
  0.94398531 &
  0.94253784 &
  0.00100126 &
  0.00144747 &
  2.221 &
  0 &
  0.99908173 &
  0.99938304 &
  0.00030131 &
  0.00030131 \\
-1.0004 &
  0 &
  0.0208142 &
  0.01715719 &
  0.00365701 &
  0.00365701 &
  0.6194 &
  9 &
  0.94674013 &
  0.9458998 &
  0.0019145 &
  0.00084033 &
  2.2392 &
  1 &
  0.99938782 &
  0.99949352 &
  0.0004118 &
  0.0001057
\end{tabular}
